Analysing Multibeam, Cooperative, Ground Based Radar in a Bistatic Configuration

Recent advances in digital beam forming for phased arrays in combination with digital signal processing should enable the development of multibeam radar in a bistatic configuration. In the bistatic setting, the pulse travelling outward from the transmitter should be followed or "chased" by the receiver. During transmission, depending on the location of the transmitter, receiver, and pulse, the number of digital beams and their location at the transmitter vary. In this paper, we analyse the geometrically depending number of digital beams and the beam switching rate of the receiver needed for pulse chasing. In addition, we derive the pulse repetition frequency (PRF) for the bistatic configuration based on the desired detection range. It is shown that the PRF in the bistatic case can be increased compared to its monostatic counterpart when the distance between the transmitter and the receiver is increased. Our results are applied on the scenario of an air traffic control radar to show the feasibility of a multibeam, ground based bistatic surveillance radar. It will be demonstrated that the maximum PRF can almost be doubled and an adaptive sensing and tracking paradigm can lead to a maximum of 64 simultaneous receiver beams for the bistatic surveillance and tracking setting.

==> 3D-scaling-1.tex <==
\definecolor{mycolor1}{RGB}{0,114,189}%
\definecolor{mycolor2}{RGB}{77,190,238}%
\definecolor{boathull}{RGB}{237,177,32}%
\definecolor{eleAzm}{RGB}{148,83,25}%
%
\begin{tikzpicture}[x=0.5cm,y=0.5cm,line cap=round,every path/.style={>=latex},scale=0.5]
	\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=4pt}}
	
  \pgfmathsetmacro{\cubebx}{6}
  \pgfmathsetmacro{\cubeby}{5}
  \pgfmathsetmacro{\cubebz}{4}
	
	\pgfmathsetmacro{\cubesx}{3}
  \pgfmathsetmacro{\cubesy}{3}
  \pgfmathsetmacro{\cubesz}{2}
	
	\pgfmathsetmacro{\lengthVirtualLine}{1.5}
	
	\pgfmathsetmacro{\cubesox}{(\cubebx-\cubesx)/2}
  \pgfmathsetmacro{\cubesoy}{(\cubeby-\cubesy)/2}
  \pgfmathsetmacro{\cubesoz}{(\cubebz-\cubesz)/2}
		
	
  \draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}]
    (0,0,0) coordinate (bo) -- ++(-\cubebx,0,0) coordinate (ba) -- ++(0,-\cubeby,0) coordinate (bb) edge coordinate [pos=1] (bg) ++(0,0,-\cubebz)  -- ++(\cubebx,0,0) coordinate (bc) -- cycle
    (bo) -- ++(0,0,-\cubebz) coordinate (bd) -- ++(0,-\cubeby,0) coordinate (be) edge (bg) -- (bc) -- cycle
    (bo) -- (ba) -- ++(0,0,-\cubebz) coordinate (bf) edge (bg) -- (bd) -- cycle;
		
		
		%\fill[boathull, opacity=.2] (bb) -- (bc) -- (be) -- (bg) -- cycle;
		%\fill[boathull, opacity=.2] (ba) -- (bo) -- (bd) -- (bf) -- cycle;
		
		\draw[->,mycolor1] (bb) -- ($(bb)!0.4!(be)$);
		\draw[-,thick, loosely dotted, mycolor1] ($(bb)!0.4!(be)$) -- (be);
		
		\node[dot=black] at (bo) {};
		\node[dot=black] at (ba) {};
		\node[dot=mycolor2] at (bb) {};
		\node[dot=black] at (bc) {};
		\node[dot=black] at (bd) {};
		\node[dot=black] at (be) {};
		\node[dot=black] at (bf) {};
		\node[dot=black, opacity=.5] at (bg) {};		
		
		%\node[eleAzm, font=\huge, above left] at (bb) {$S_1$};
		%\node[eleAzm, font=\huge, below right] at (bc) {$S_2$};
		%\node[eleAzm, font=\huge, right] at (bo) {$S_3$};
		%\node[eleAzm, font=\huge, above left] at (ba) {$S_4$};
		%
		%\node[eleAzm, font=\huge, left] at (bg) {$S_5$};
		%\node[eleAzm, font=\huge, right] at (be) {$S_6$};
		%\node[eleAzm, font=\huge, above right] at (bd) {$S_7$};
		%\node[eleAzm, font=\huge, above left] at (bf) {$S_8$};

\end{tikzpicture}%

==> 3D-scaling-2.tex <==
\definecolor{mycolor1}{RGB}{0,114,189}%
\definecolor{mycolor2}{RGB}{77,190,238}%
\definecolor{boathull}{RGB}{237,177,32}%
\definecolor{eleAzm}{RGB}{148,83,25}%
%
\begin{tikzpicture}[x=0.5cm,y=0.5cm,line cap=round,every path/.style={>=latex},scale=0.5]
	\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=4pt}}
	
  \pgfmathsetmacro{\cubebx}{6}
  \pgfmathsetmacro{\cubeby}{5}
  \pgfmathsetmacro{\cubebz}{4}
	
	\pgfmathsetmacro{\cubesx}{3}
  \pgfmathsetmacro{\cubesy}{3}
  \pgfmathsetmacro{\cubesz}{2}
	
	\pgfmathsetmacro{\lengthVirtualLine}{1.5}
	
	\pgfmathsetmacro{\cubesox}{(\cubebx-\cubesx)/2}
  \pgfmathsetmacro{\cubesoy}{(\cubeby-\cubesy)/2}
  \pgfmathsetmacro{\cubesoz}{(\cubebz-\cubesz)/2}
		
	
  \draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}]
    (0,0,0) coordinate (bo) -- ++(-\cubebx,0,0) coordinate (ba) -- ++(0,-\cubeby,0) coordinate (bb) edge coordinate [pos=1] (bg) ++(0,0,-\cubebz)  -- ++(\cubebx,0,0) coordinate (bc) -- cycle
    (bo) -- ++(0,0,-\cubebz) coordinate (bd) -- ++(0,-\cubeby,0) coordinate (be) edge (bg) -- (bc) -- cycle
    (bo) -- (ba) -- ++(0,0,-\cubebz) coordinate (bf) edge (bg) -- (bd) -- cycle;
		
		\draw[mycolor2] (bc) -- (be);
		
		\draw[->,mycolor1, thick] (bc) -- ($(bc)!0.4!(ba)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bc)!0.4!(ba)$) -- (ba);
		
		\draw[->,mycolor1, thick] (be) -- ($(be)!0.4!(bf)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(be)!0.4!(bf)$) -- (bf);
		
		\node[dot=black] at (bo) {};
		\node[dot=black] at (ba) {};
		\node[dot=black] at (bb) {};
		\node[dot=mycolor2] at (bc) {};
		\node[dot=black] at (bd) {};
		\node[dot=mycolor2] at (be) {};
		\node[dot=black] at (bf) {};
		\node[dot=black, opacity=.5] at (bg) {};		
		
		%\node[black, font=\huge, above left] at (bb) {$S_1$};
		%\node[black, font=\huge, below right] at (bc) {$S_2$};
		%\node[black, font=\huge, below left] at (bo) {$S_3$};
		%\node[black, font=\huge, above left] at (ba) {$S_4$};
		%
		%\node[black, font=\huge, above left] at (bg) {$S_5$};
		%\node[black, font=\huge, right] at (be) {$S_6$};
		%\node[black, font=\huge, above right] at (bd) {$S_7$};
		%\node[black, font=\huge, above left] at (bf) {$S_8$};

\end{tikzpicture}%

==> 3D-scaling-3.tex <==
\definecolor{mycolor1}{RGB}{0,114,189}%
\definecolor{mycolor2}{RGB}{77,190,238}%
\definecolor{mycolor3}{RGB}{191,83,25}%
\definecolor{mycolor4}{RGB}{126,47,142}%
\definecolor{boathull}{RGB}{237,177,32}%
\definecolor{eleAzm}{RGB}{148,83,25}%
%
\begin{tikzpicture}[x=0.5cm,y=0.5cm,line cap=round,every path/.style={>=latex},scale=0.5]
	\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=4pt}}
	
  \pgfmathsetmacro{\cubebx}{6}
  \pgfmathsetmacro{\cubeby}{5}
  \pgfmathsetmacro{\cubebz}{4}
	
	\pgfmathsetmacro{\cubesx}{3}
  \pgfmathsetmacro{\cubesy}{3}
  \pgfmathsetmacro{\cubesz}{2}
	
	\pgfmathsetmacro{\lengthVirtualLine}{1.5}
	
	\pgfmathsetmacro{\cubesox}{(\cubebx-\cubesx)/2}
  \pgfmathsetmacro{\cubesoy}{(\cubeby-\cubesy)/2}
  \pgfmathsetmacro{\cubesoz}{(\cubebz-\cubesz)/2}
		
	
  \draw [draw=none, every edge/.append style={draw=none}]
    (0,0,0) coordinate (bo) -- ++(-\cubebx,0,0) coordinate (ba) -- ++(0,-\cubeby,0) coordinate (bb) edge coordinate [pos=1] (bg) ++(0,0,-\cubebz)  -- ++(\cubebx,0,0) coordinate (bc) -- cycle
    (bo) -- ++(0,0,-\cubebz) coordinate (bd) -- ++(0,-\cubeby,0) coordinate (be) edge (bg) -- (bc) -- cycle
    (bo) -- (ba) -- ++(0,0,-\cubebz) coordinate (bf) edge (bg) -- (bd) -- cycle;
		
		
		%\fill[boathull, opacity=.2] (bb) -- (bc) -- (be) -- (bg) -- cycle;
		%\fill[boathull, opacity=.2] (ba) -- (bo) -- (bd) -- (bf) -- cycle;
		
		\draw[black] (bb) --(ba) -- (bf) -- (bd) -- (bo);
		\draw[black] (bd) --(be);
		\draw[black, densely dashed, opacity=.5] (bb) --(bg) -- (bf);
		
		\draw[mycolor2] (bc) -- (be);
		\draw[mycolor2] (bc) -- (bo);
		
		\draw[->,mycolor1, thick] (bc) -- ($(bc)!0.4!(bb)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bc)!0.4!(bb)$) -- (bb);
		
		\draw[->,mycolor1, thick] (bo) -- ($(bo)!0.4!(ba)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bo)!0.4!(ba)$) -- (ba);
		
		\draw[->,mycolor1, thick] (be) -- ($(be)!0.4!(bg)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(be)!0.4!(bg)$) -- (bg);
		
		\node[dot=mycolor2] at (bo) {};
		\node[dot=black] at (ba) {};
		\node[dot=black] at (bb) {};
		\node[dot=mycolor4] at (bc) {};
		\node[dot=black] at (bd) {};
		\node[dot=mycolor2] at (be) {};
		\node[dot=black] at (bf) {};
		\node[dot=black, opacity=.5] at (bg) {};		
		
		%\node[black, font=\huge, above left] at (bb) {$S_1$};
		%\node[black, font=\huge, below right] at (bc) {$S_2$};
		%\node[black, font=\huge, right] at (bo) {$S_3$};
		%\node[black, font=\huge, above left] at (ba) {$S_4$};
		%
		%\node[black, font=\huge, left] at (bg) {$S_5$};
		%\node[black, font=\huge, right] at (be) {$S_6$};
		%\node[black, font=\huge, above right] at (bd) {$S_7$};
		%\node[black, font=\huge, above left] at (bf) {$S_8$};

\end{tikzpicture}%

==> 3D-scaling-4.tex <==
\definecolor{mycolor1}{RGB}{0,114,189}%
\definecolor{mycolor2}{RGB}{77,190,238}%
\definecolor{mycolor3}{RGB}{191,83,25}%
\definecolor{mycolor4}{RGB}{126,47,142}%
\definecolor{boathull}{RGB}{237,177,32}%
\definecolor{eleAzm}{RGB}{148,83,25}%
%
\begin{tikzpicture}[x=0.5cm,y=0.5cm,line cap=round,every path/.style={>=latex},scale=0.5]
	\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=4pt}}
	
  \pgfmathsetmacro{\cubebx}{6}
  \pgfmathsetmacro{\cubeby}{5}
  \pgfmathsetmacro{\cubebz}{4}
	
	\pgfmathsetmacro{\cubesx}{3}
  \pgfmathsetmacro{\cubesy}{3}
  \pgfmathsetmacro{\cubesz}{2}
	
	\pgfmathsetmacro{\lengthVirtualLine}{1.5}
	
	\pgfmathsetmacro{\cubesox}{(\cubebx-\cubesx)/2}
  \pgfmathsetmacro{\cubesoy}{(\cubeby-\cubesy)/2}
  \pgfmathsetmacro{\cubesoz}{(\cubebz-\cubesz)/2}
		
	
  \draw [draw=none, every edge/.append style={draw=none}]
    (0,0,0) coordinate (bo) -- ++(-\cubebx,0,0) coordinate (ba) -- ++(0,-\cubeby,0) coordinate (bb) edge coordinate [pos=1] (bg) ++(0,0,-\cubebz)  -- ++(\cubebx,0,0) coordinate (bc) -- cycle
    (bo) -- ++(0,0,-\cubebz) coordinate (bd) -- ++(0,-\cubeby,0) coordinate (be) edge (bg) -- (bc) -- cycle
    (bo) -- (ba) -- ++(0,0,-\cubebz) coordinate (bf) edge (bg) -- (bd) -- cycle;
		
		
		%\fill[boathull, opacity=.2] (bb) -- (bc) -- (be) -- (bg) -- cycle;
		%\fill[boathull, opacity=.2] (ba) -- (bo) -- (bd) -- (bf) -- cycle;
		
		\draw[black] (bb) -- (ba) -- (bf);
		\draw[black, densely dashed, opacity=.5] (bb) --(bg) -- (bf);
		
		\draw[mycolor2] (bo) -- (bc) -- (be) -- (bd) -- (bo);
		
		\draw[->,mycolor1, thick] (bc) -- ($(bc)!0.4!(bb)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bc)!0.4!(bb)$) -- (bb);
		
		\draw[->,mycolor1, thick] (bo) -- ($(bo)!0.4!(ba)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bo)!0.4!(ba)$) -- (ba);
		
		\draw[->,mycolor1, thick] (be) -- ($(be)!0.4!(bg)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(be)!0.4!(bg)$) -- (bg);
		
		\draw[->,mycolor1, thick] (bd) -- ($(bd)!0.4!(bf)$);
		\draw[-,thick,loosely dotted, mycolor1] ($(bd)!0.4!(bf)$) -- (bf);
		
		\node[dot=mycolor2] at (bo) {};
		\node[dot=black] at (ba) {};
		\node[dot=black] at (bb) {};
		\node[dot=mycolor2] at (bc) {};
		\node[dot=mycolor2] at (bd) {};
		\node[dot=mycolor2] at (be) {};
		\node[dot=black] at (bf) {};
		\node[dot=black, opacity=.5] at (bg) {};		
		
		%\node[eleAzm, font=\huge, above left] at (bb) {$S_1$};
		%\node[eleAzm, font=\huge, below right] at (bc) {$S_2$};
		%\node[eleAzm, font=\huge, right] at (bo) {$S_3$};
		%\node[eleAzm, font=\huge, above left] at (ba) {$S_4$};
		%
		%\node[eleAzm, font=\huge, left] at (bg) {$S_5$};
		%\node[eleAzm, font=\huge, right] at (be) {$S_6$};
		%\node[eleAzm, font=\huge, above right] at (bd) {$S_7$};
		%\node[eleAzm, font=\huge, above left] at (bf) {$S_8$};

\end{tikzpicture}%

==> all_and_pulse_chase_beams_pol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{matlabmagenta}{rgb}{0.4940, 0.1840, 0.5560}%
\begin{tikzpicture}[font=\footnotesize]

\begin{polaraxis}[%
width=0.80\columnwidth,
height=0.80\columnwidth,
scale only axis,
rotate=90,
axis line style={gray},
xmin=-90,
xmax=90,
ymax=3.5,
ytick={0,1,2,3},
yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick-90
    },
    yticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick+90
    },
%xlabel={Transmitter azimuth $\varphi_T$},
ylabel={Number of beams [-]},		
y label style={anchor=north, at={(axis description cs:0.42, -0.5)}},
legend style={anchor=south west, at={(axis cs:-38,3.6)}}
%title={Number of beams of the receiver boat w.r.t. the azimuth of the transmitter boat using UV space. Elevation = [0.00, 90.00]. Max. nr. beams = 1653. BW_{T,a} = 2.00°, BW_{T,e} = 2.00°, BW_{R,a} = 2.00°, BW_{R,e} = 2.00°, \delta\psi_{T,a} = 1.00°, \delta\psi_{T,e} = 1.00°, R_m = 100.0km, L = 141.4km, \tau_p = 10.00\mus, \theta_T = 0.00°, \phi_T = 0.00°, \theta_R = 0.00°, \phi_R = 0.00°.}
]

%\addplot[smooth, matlabred, line width=1.5, loosely dotted, forget plot] table[x expr=\thisrowno{0},y expr={log10(\thisrowno{1})}, row sep=crcr] {%
%%
%0 1\\
%0 10000\\
%};

\addplot[smooth, matlabblue, line width=1.2, densely dashed] table[x expr=\thisrowno{0},y expr={log10(\thisrowno{1})}, row sep=crcr] {%
%
%-180	12\\
%-178.2	12\\
%-176.4	12\\
%-174.6	12\\
%-172.8	12\\
%-171	16\\
%-169.2	16\\
%-167.4	18\\
%-165.6	20\\
%-163.8	20\\
%-162	13\\
%-160.2	14\\
%-158.4	20\\
%-156.6	16\\
%-154.8	22\\
%-153	14\\
%-151.2	15\\
%-149.4	20\\
%-147.6	16\\
%-145.8	22\\
%-144	16\\
%-142.2	16\\
%-140.4	16\\
%-138.6	16\\
%-136.8	22\\
%-135	22\\
%-133.2	17\\
%-131.4	17\\
%-129.6	18\\
%-127.8	18\\
%-126	18\\
%-124.2	18\\
%-122.4	19\\
%-120.6	19\\
%-118.8	24\\
%-117	24\\
%-115.2	24\\
%-113.4	21\\
%-111.6	21\\
%-109.8	21\\
%-108	21\\
%-106.2	23\\
%-104.4	22\\
%-102.6	22\\
%-100.8	23\\
%-99.00	22\\
%-97.20	23\\
%-95.40	23\\
%-93.60	24\\
%-91.80	24\\
-90	25\\
-88.20	25\\
-86.40	25\\
-84.60	25\\
-82.80	25\\
-81	27\\
-79.20	29\\
-77.40	29\\
-75.60	29\\
-73.80	31\\
-72.00	31\\
-70.20	29\\
-68.40	32\\
-66.60	33\\
-64.80	33\\
-63	33\\
-61.20	36\\
-59.40	36\\
-57.60	36\\
-55.80	39\\
-54	39\\
-52.20	41\\
-50.40	43\\
-48.60	43\\
-46.80	46\\
-45	50\\
-43.20	50\\
-41.40	55\\
-39.60	58\\
-37.80	63\\
-36	68\\
-34.20	77\\
-32.40	83\\
-30.60	91\\
-28.80	100\\
-27	108\\
-25.20	115\\
-23.40	131\\
-21.60	153\\
-19.80	176\\
-18	202\\
-16.20	227\\
-14.40	253\\
-12.60	284\\
-10.80	327\\
-9	386\\
-7.201	490\\
-5.4	711\\
-3.601	1229\\
-1.8	1653\\
0	966\\
1.8	1653\\
3.601	1229\\
5.4	711\\
7.201	490\\
9	386\\
10.80	327\\
12.60	284\\
14.40	253\\
16.20	227\\
18	202\\
19.80	176\\
21.60	153\\
23.40	131\\
25.20	121\\
27.00	108\\
28.80	98\\
30.60	89\\
32.40	81\\
34.20	74\\
36.00	68\\
37.80	64\\
39.60	58\\
41.40	53\\
43.20	51\\
45.00	50\\
46.80	45\\
48.60	43\\
50.40	43\\
52.20	39\\
54	37\\
55.80	36\\
57.60	35\\
59.40	35\\
61.20	32\\
63	33\\
64.80	31\\
66.60	31\\
68.40	31\\
70.20	32\\
72	28\\
73.80	30\\
75.60	28\\
77.40	27\\
79.20	27\\
81	25\\
82.80	27\\
84.60	25\\
86.40	23\\
88.20	23\\
90	22\\
%91.80	23\\
%93.60	23\\
%95.40	23\\
%97.20	22\\
%99.00	23\\
%100.8	22\\
%102.6	20\\
%104.4	21\\
%106.2	20\\
%108	21\\
%109.8	21\\
%111.6	20\\
%113.4	20\\
%115.2	20\\
%117.0	24\\
%118.8	24\\
%120.6	18\\
%122.4	17\\
%124.2	18\\
%126	17\\
%127.8	18\\
%129.6	17\\
%131.4	16\\
%133.2	17\\
%135.0	16\\
%136.8	22\\
%138.6	16\\
%140.4	25\\
%142.2	16\\
%144	15\\
%145.8	25\\
%147.6	15\\
%149.4	20\\
%151.2	22\\
%153	16\\
%154.8	16\\
%156.6	13\\
%158.4	20\\
%160.2	20\\
%162	20\\
%163.8	20\\
%165.6	20\\
%167.4	18
%169.2	16\\
%171	16\\
%172.8	12\\
%174.6	12\\
%176.4	12\\
%178.2	12\\
%180	12\\
};
\addlegendentry{wPC};

\addplot[smooth, matlabred, line width=1] table[x expr=\thisrowno{0},y expr={log10(\thisrowno{1})}, row sep=crcr] {%
%
-43.20	6\\
-41.40	6\\
-39.60	7\\
-37.80	7\\
-36	8\\
-34.20	8\\
-32.40	9\\
-30.60	10\\
-28.80	10\\
-27	12\\
-25.20	23\\
-23.40	24\\
-21.60	32\\
-19.80	34\\
-18	42\\
-16.20	49\\
-14.40	58\\
-12.60	74\\
-10.80	93\\
-9	134\\
-7.201	199\\
-5.40	343\\
-3.601	554\\
-1.80	1060\\
0	1444\\
1.80	1064\\
3.601	554\\
5.40	343\\
7.201	199\\
9	134\\
10.80	93\\
12.60	74\\
14.40	58\\
16.20	49\\
18	42\\
19.80	34\\
21.60	32\\
23.40	24\\
25.20	23\\
27.00	12\\
28.80	11\\
30.60	10\\
32.40	10\\
34.20	9\\
36.00	8\\
37.80	8\\
39.60	6\\
41.40	6\\
43.20	6\\
};
\addlegendentry{PC $10$km};



\addplot[smooth, black, line width=1] table[x expr=\thisrowno{0},y expr={log10(\thisrowno{1})}, row sep=crcr] {%
%
-43.20	6\\
-41.40	6\\
-39.60	7\\
-37.80	7\\
-36	8\\
-34.20	8\\
-32.40	9\\
-30.60	10\\
-28.80	10\\
-27	12\\
-25.20	23\\
-23.40	24\\
-21.60	32\\
-19.80	34\\
-18	42\\
-16.20	49\\
-14.40	58\\
-12.60	74\\
-10.80	93\\
-9	134\\
-7.201	199\\
-5.4	343\\
-3.601	704\\
-1.8	1163\\
0	1600\\
1.8	1168\\
3.601	704\\
5.4	343\\
7.201	199\\
9	134\\
10.80	93\\
12.60	74\\
14.40	58\\
16.20	49\\
18	42\\
19.80	34\\
21.60	32\\
23.40	24\\
25.20	23\\
27.00	12\\
28.80	11\\
30.60	10\\
32.40	10\\
34.20	9\\
36.00	8\\
37.80	8\\
39.60	6\\
41.40	6\\
43.20	6\\
};
\addlegendentry{PC};

\end{polaraxis}
\end{tikzpicture}%

==> cassini_beams_pol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{matlabmagenta}{rgb}{0.4940, 0.1840, 0.5560}%
\begin{tikzpicture}[font=\footnotesize]%
%
\begin{polaraxis}[%
width=0.80\columnwidth,
height=0.80\columnwidth,
scale only axis,
rotate=90,
axis line style={gray},
xmin=-90,
xmax=90,
ymax=70,
%ytick={0,1,2,3},
%yticklabels={$1$,$10^1$,$10^2$,$10^3$},
xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick-90
    },
    yticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick+90
    },
ylabel={Number of beams [-]},		
y label style={anchor=north, at={(axis description cs:0.43, -0.5)}},
%title={    {'Number of beams of the receiver boat w.r.t. the azimuth of the transmitter boat on Cassini oval using UV space. Elevation = [0.00, 90.00]. Max. nr. beams = 64. BW_{T,a} = 2.00°, BW_{T,e} = 2.00°, BW_{R,a} = 2.00°, BW_{R,e} = 2.00°, \delta\psi_{T,a} = 1.00°,' \delta\psi_{T,e} = 1.00°, \deltat = 1.00\mus, R_m = 100.0km, L = 141.4km, \tau_p = 10.00\mus, \theta_T = 0.00°, \phi_T = 0.00°, \theta_R = 0.00°, \phi_R = 0.00°.}
]

%\addplot[smooth, matlabred, line width=1.5, dashed, forget plot] table[row sep=crcr] {%
%%
%0 1\\
%0 70\\
%};

\addplot[smooth, black, line width=1.5, forget plot] table[row sep=crcr] {%
%
-44.6616541353384	6\\
-43.7593984962406	6\\
-42.8571428571429	6\\
-41.9548872180451	6\\
-41.0526315789474	6\\
-40.1503759398496	6\\
-39.2481203007519	7\\
-38.3458646616541	7\\
-37.4436090225564	7\\
-36.5413533834586	8\\
-35.6390977443609	8\\
-34.7368421052632	8\\
-33.8345864661654	8\\
-32.9323308270677	8\\
-32.0300751879699	8\\
-31.1278195488722	9\\
-30.2255639097744	10\\
-29.3233082706767	10\\
-28.4210526315790	10\\
-27.5187969924812	11\\
-26.6165413533835	18\\
-25.7142857142857	23\\
-24.8120300751880	23\\
-23.9097744360902	24\\
-23.0075187969925	27\\
-22.1052631578947	30\\
-21.2030075187970	32\\
-20.3007518796993	32\\
-19.3984962406015	29\\
-18.4962406015038	27\\
-17.5939849624060	27\\
-16.6917293233083	25\\
-15.7894736842105	29\\
-14.8872180451128	32\\
-13.9849624060150	35\\
-13.0827067669173	39\\
-12.1804511278195	42\\
-11.2781954887218	47\\
-10.3759398496240	48\\
-9.47368421052633	51\\
-8.57142857142858	56\\
-7.66917293233084	56\\
-6.76691729323309	57\\
-5.86466165413535	61\\
-4.96240601503760	64\\
-4.06015037593986	64\\
-3.15789473684211	64\\
-2.25563909774436	64\\
-1.35338345864662	64\\
-0.451127819548873	64\\
0.451127819548873	64\\
1.35338345864662	64\\
2.25563909774436	64\\
3.15789473684211	64\\
4.06015037593986	64\\
4.96240601503760	64\\
5.86466165413535	64\\
6.76691729323309	60\\
7.66917293233084	56\\
8.57142857142858	56\\
9.47368421052633	53\\
10.3759398496240	49\\
11.2781954887218	48\\
12.1804511278195	43\\
13.0827067669173	40\\
13.9849624060150	36\\
14.8872180451128	33\\
15.7894736842105	29\\
16.6917293233083	25\\
17.5939849624060	27\\
18.4962406015038	27\\
19.3984962406015	29\\
20.3007518796993	32\\
21.2030075187970	32\\
22.1052631578947	30\\
23.0075187969925	27\\
23.9097744360902	23\\
24.8120300751880	23\\
25.7142857142857	23\\
26.6165413533835	18\\
27.5187969924812	10\\
28.4210526315790	11\\
29.3233082706767	11\\
30.2255639097744	10\\
31.1278195488722	9\\
32.0300751879699	9\\
32.9323308270677	9\\
33.8345864661654	9\\
34.7368421052632	9\\
35.6390977443609	8\\
36.5413533834586	8\\
37.4436090225564	7\\
38.3458646616541	8\\
39.2481203007519	7\\
40.1503759398496	6\\
41.0526315789474	6\\
41.9548872180451	6\\
42.8571428571429	6\\
43.7593984962406	6\\
44.6616541353384	5\\
};

\end{polaraxis}%
\end{tikzpicture}%

==> gridded_pulse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{matlabmagenta}{rgb}{0.4940, 0.1840, 0.5560}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.78\columnwidth,
height=0.47\columnwidth,
scale only axis,
xmin=-0.4,
xmax=0.37,
%xlabel style={font=\color{white!15!black}},
xlabel={$u$-direction [-]},
ymin=-0.05,
ymax=0.40,
%ylabel style={font=\color{white!15!black}},
ylabel={$v$-direction [-]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.313757276569272	-0.00207953966876949\\
0.283413776722428	-0.0308242698752059\\
0.29601748441895	0.0300466151920955\\
0.326009897454563	0.0613887526565216\\
0.313757276569272	-0.00207953966876949\\
};
\addlegendentry{Pulse box}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.385636131646335	0.230935987291308\\
-0.361718342036967	0.163414458232586\\
-0.312571450029491	0.249326629106487\\
-0.330116977987316	0.321131877258261\\
-0.385636131646335	0.230935987291308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.313757276569272	-0.00207953966876949\\
0.283413776722428	-0.0308242698752059\\
-0.361718342036967	0.163414458232586\\
-0.385636131646335	0.230935987291308\\
0.313757276569272	-0.00207953966876949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.283413776722428	-0.0308242698752059\\
0.29601748441895	0.0300466151920955\\
-0.312571450029491	0.249326629106487\\
-0.361718342036967	0.163414458232586\\
0.283413776722428	-0.0308242698752059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.29601748441895	0.0300466151920955\\
0.326009897454563	0.0613887526565216\\
-0.330116977987316	0.321131877258261\\
-0.312571450029491	0.249326629106487\\
0.29601748441895	0.0300466151920955\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.326009897454563	0.0613887526565216\\
0.313757276569272	-0.00207953966876949\\
-0.385636131646335	0.230935987291308\\
-0.330116977987316	0.321131877258261\\
0.326009897454563	0.0613887526565216\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.385636131646335	-0.0308242698752059\\
-0.385636131646335	0.00408231516468067\\
-0.385636131646335	0.0389889002045673\\
-0.385636131646335	0.0738954852444539\\
-0.385636131646335	0.10880207028434\\
-0.385636131646335	0.143708655324227\\
-0.385636131646335	0.178615240364114\\
-0.385636131646335	0.213521825404\\
-0.385636131646335	0.248428410443887\\
-0.385636131646335	0.283334995483773\\
-0.385636131646335	0.31824158052366\\
-0.385636131646335	0.353148165563547\\
-0.350729546606448	-0.0308242698752059\\
-0.350729546606448	0.00408231516468067\\
-0.350729546606448	0.0389889002045673\\
-0.350729546606448	0.0738954852444539\\
-0.350729546606448	0.10880207028434\\
-0.350729546606448	0.143708655324227\\
-0.350729546606448	0.178615240364114\\
-0.350729546606448	0.213521825404\\
-0.350729546606448	0.248428410443887\\
-0.350729546606448	0.283334995483773\\
-0.350729546606448	0.31824158052366\\
-0.350729546606448	0.353148165563547\\
-0.315822961566561	-0.0308242698752059\\
-0.315822961566561	0.00408231516468067\\
-0.315822961566561	0.0389889002045673\\
-0.315822961566561	0.0738954852444539\\
-0.315822961566561	0.10880207028434\\
-0.315822961566561	0.143708655324227\\
-0.315822961566561	0.178615240364114\\
-0.315822961566561	0.213521825404\\
-0.315822961566561	0.248428410443887\\
-0.315822961566561	0.283334995483773\\
-0.315822961566561	0.31824158052366\\
-0.315822961566561	0.353148165563547\\
-0.280916376526675	-0.0308242698752059\\
-0.280916376526675	0.00408231516468067\\
-0.280916376526675	0.0389889002045673\\
-0.280916376526675	0.0738954852444539\\
-0.280916376526675	0.10880207028434\\
-0.280916376526675	0.143708655324227\\
-0.280916376526675	0.178615240364114\\
-0.280916376526675	0.213521825404\\
-0.280916376526675	0.248428410443887\\
-0.280916376526675	0.283334995483773\\
-0.280916376526675	0.31824158052366\\
-0.280916376526675	0.353148165563547\\
-0.246009791486788	-0.0308242698752059\\
-0.246009791486788	0.00408231516468067\\
-0.246009791486788	0.0389889002045673\\
-0.246009791486788	0.0738954852444539\\
-0.246009791486788	0.10880207028434\\
-0.246009791486788	0.143708655324227\\
-0.246009791486788	0.178615240364114\\
-0.246009791486788	0.213521825404\\
-0.246009791486788	0.248428410443887\\
-0.246009791486788	0.283334995483773\\
-0.246009791486788	0.31824158052366\\
-0.246009791486788	0.353148165563547\\
-0.211103206446902	-0.0308242698752059\\
-0.211103206446902	0.00408231516468067\\
-0.211103206446902	0.0389889002045673\\
-0.211103206446902	0.0738954852444539\\
-0.211103206446902	0.10880207028434\\
-0.211103206446902	0.143708655324227\\
-0.211103206446902	0.178615240364114\\
-0.211103206446902	0.213521825404\\
-0.211103206446902	0.248428410443887\\
-0.211103206446902	0.283334995483773\\
-0.211103206446902	0.31824158052366\\
-0.211103206446902	0.353148165563547\\
-0.176196621407015	-0.0308242698752059\\
-0.176196621407015	0.00408231516468067\\
-0.176196621407015	0.0389889002045673\\
-0.176196621407015	0.0738954852444539\\
-0.176196621407015	0.10880207028434\\
-0.176196621407015	0.143708655324227\\
-0.176196621407015	0.178615240364114\\
-0.176196621407015	0.213521825404\\
-0.176196621407015	0.248428410443887\\
-0.176196621407015	0.283334995483773\\
-0.176196621407015	0.31824158052366\\
-0.176196621407015	0.353148165563547\\
-0.141290036367128	-0.0308242698752059\\
-0.141290036367128	0.00408231516468067\\
-0.141290036367128	0.0389889002045673\\
-0.141290036367128	0.0738954852444539\\
-0.141290036367128	0.10880207028434\\
-0.141290036367128	0.143708655324227\\
-0.141290036367128	0.178615240364114\\
-0.141290036367128	0.213521825404\\
-0.141290036367128	0.248428410443887\\
-0.141290036367128	0.283334995483773\\
-0.141290036367128	0.31824158052366\\
-0.141290036367128	0.353148165563547\\
-0.106383451327242	-0.0308242698752059\\
-0.106383451327242	0.00408231516468067\\
-0.106383451327242	0.0389889002045673\\
-0.106383451327242	0.0738954852444539\\
-0.106383451327242	0.10880207028434\\
-0.106383451327242	0.143708655324227\\
-0.106383451327242	0.178615240364114\\
-0.106383451327242	0.213521825404\\
-0.106383451327242	0.248428410443887\\
-0.106383451327242	0.283334995483773\\
-0.106383451327242	0.31824158052366\\
-0.106383451327242	0.353148165563547\\
-0.0714768662873553	-0.0308242698752059\\
-0.0714768662873553	0.00408231516468067\\
-0.0714768662873553	0.0389889002045673\\
-0.0714768662873553	0.0738954852444539\\
-0.0714768662873553	0.10880207028434\\
-0.0714768662873553	0.143708655324227\\
-0.0714768662873553	0.178615240364114\\
-0.0714768662873553	0.213521825404\\
-0.0714768662873553	0.248428410443887\\
-0.0714768662873553	0.283334995483773\\
-0.0714768662873553	0.31824158052366\\
-0.0714768662873553	0.353148165563547\\
-0.0365702812474687	-0.0308242698752059\\
-0.0365702812474687	0.00408231516468067\\
-0.0365702812474687	0.0389889002045673\\
-0.0365702812474687	0.0738954852444539\\
-0.0365702812474687	0.10880207028434\\
-0.0365702812474687	0.143708655324227\\
-0.0365702812474687	0.178615240364114\\
-0.0365702812474687	0.213521825404\\
-0.0365702812474687	0.248428410443887\\
-0.0365702812474687	0.283334995483773\\
-0.0365702812474687	0.31824158052366\\
-0.0365702812474687	0.353148165563547\\
-0.00166369620758205	-0.0308242698752059\\
-0.00166369620758205	0.00408231516468067\\
-0.00166369620758205	0.0389889002045673\\
-0.00166369620758205	0.0738954852444539\\
-0.00166369620758205	0.10880207028434\\
-0.00166369620758205	0.143708655324227\\
-0.00166369620758205	0.178615240364114\\
-0.00166369620758205	0.213521825404\\
-0.00166369620758205	0.248428410443887\\
-0.00166369620758205	0.283334995483773\\
-0.00166369620758205	0.31824158052366\\
-0.00166369620758205	0.353148165563547\\
0.0332428888323045	-0.0308242698752059\\
0.0332428888323045	0.00408231516468067\\
0.0332428888323045	0.0389889002045673\\
0.0332428888323045	0.0738954852444539\\
0.0332428888323045	0.10880207028434\\
0.0332428888323045	0.143708655324227\\
0.0332428888323045	0.178615240364114\\
0.0332428888323045	0.213521825404\\
0.0332428888323045	0.248428410443887\\
0.0332428888323045	0.283334995483773\\
0.0332428888323045	0.31824158052366\\
0.0332428888323045	0.353148165563547\\
0.0681494738721911	-0.0308242698752059\\
0.0681494738721911	0.00408231516468067\\
0.0681494738721911	0.0389889002045673\\
0.0681494738721911	0.0738954852444539\\
0.0681494738721911	0.10880207028434\\
0.0681494738721911	0.143708655324227\\
0.0681494738721911	0.178615240364114\\
0.0681494738721911	0.213521825404\\
0.0681494738721911	0.248428410443887\\
0.0681494738721911	0.283334995483773\\
0.0681494738721911	0.31824158052366\\
0.0681494738721911	0.353148165563547\\
0.103056058912078	-0.0308242698752059\\
0.103056058912078	0.00408231516468067\\
0.103056058912078	0.0389889002045673\\
0.103056058912078	0.0738954852444539\\
0.103056058912078	0.10880207028434\\
0.103056058912078	0.143708655324227\\
0.103056058912078	0.178615240364114\\
0.103056058912078	0.213521825404\\
0.103056058912078	0.248428410443887\\
0.103056058912078	0.283334995483773\\
0.103056058912078	0.31824158052366\\
0.103056058912078	0.353148165563547\\
0.137962643951964	-0.0308242698752059\\
0.137962643951964	0.00408231516468067\\
0.137962643951964	0.0389889002045673\\
0.137962643951964	0.0738954852444539\\
0.137962643951964	0.10880207028434\\
0.137962643951964	0.143708655324227\\
0.137962643951964	0.178615240364114\\
0.137962643951964	0.213521825404\\
0.137962643951964	0.248428410443887\\
0.137962643951964	0.283334995483773\\
0.137962643951964	0.31824158052366\\
0.137962643951964	0.353148165563547\\
0.172869228991851	-0.0308242698752059\\
0.172869228991851	0.00408231516468067\\
0.172869228991851	0.0389889002045673\\
0.172869228991851	0.0738954852444539\\
0.172869228991851	0.10880207028434\\
0.172869228991851	0.143708655324227\\
0.172869228991851	0.178615240364114\\
0.172869228991851	0.213521825404\\
0.172869228991851	0.248428410443887\\
0.172869228991851	0.283334995483773\\
0.172869228991851	0.31824158052366\\
0.172869228991851	0.353148165563547\\
0.207775814031737	-0.0308242698752059\\
0.207775814031737	0.00408231516468067\\
0.207775814031737	0.0389889002045673\\
0.207775814031737	0.0738954852444539\\
0.207775814031737	0.10880207028434\\
0.207775814031737	0.143708655324227\\
0.207775814031737	0.178615240364114\\
0.207775814031737	0.213521825404\\
0.207775814031737	0.248428410443887\\
0.207775814031737	0.283334995483773\\
0.207775814031737	0.31824158052366\\
0.207775814031737	0.353148165563547\\
0.242682399071624	-0.0308242698752059\\
0.242682399071624	0.00408231516468067\\
0.242682399071624	0.0389889002045673\\
0.242682399071624	0.0738954852444539\\
0.242682399071624	0.10880207028434\\
0.242682399071624	0.143708655324227\\
0.242682399071624	0.178615240364114\\
0.242682399071624	0.213521825404\\
0.242682399071624	0.248428410443887\\
0.242682399071624	0.283334995483773\\
0.242682399071624	0.31824158052366\\
0.242682399071624	0.353148165563547\\
0.277588984111511	-0.0308242698752059\\
0.277588984111511	0.00408231516468067\\
0.277588984111511	0.0389889002045673\\
0.277588984111511	0.0738954852444539\\
0.277588984111511	0.10880207028434\\
0.277588984111511	0.143708655324227\\
0.277588984111511	0.178615240364114\\
0.277588984111511	0.213521825404\\
0.277588984111511	0.248428410443887\\
0.277588984111511	0.283334995483773\\
0.277588984111511	0.31824158052366\\
0.277588984111511	0.353148165563547\\
0.312495569151397	-0.0308242698752059\\
0.312495569151397	0.00408231516468067\\
0.312495569151397	0.0389889002045673\\
0.312495569151397	0.0738954852444539\\
0.312495569151397	0.10880207028434\\
0.312495569151397	0.143708655324227\\
0.312495569151397	0.178615240364114\\
0.312495569151397	0.213521825404\\
0.312495569151397	0.248428410443887\\
0.312495569151397	0.283334995483773\\
0.312495569151397	0.31824158052366\\
0.312495569151397	0.353148165563547\\
0.347402154191284	-0.0308242698752059\\
0.347402154191284	0.00408231516468067\\
0.347402154191284	0.0389889002045673\\
0.347402154191284	0.0738954852444539\\
0.347402154191284	0.10880207028434\\
0.347402154191284	0.143708655324227\\
0.347402154191284	0.178615240364114\\
0.347402154191284	0.213521825404\\
0.347402154191284	0.248428410443887\\
0.347402154191284	0.283334995483773\\
0.347402154191284	0.31824158052366\\
0.347402154191284	0.353148165563547\\
};
\addlegendentry{Grid points}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.385636131646335	0.143708655324227\\
-0.385636131646335	0.178615240364114\\
-0.385636131646335	0.213521825404\\
-0.385636131646335	0.248428410443887\\
-0.385636131646335	0.283334995483773\\
-0.385636131646335	0.31824158052366\\
-0.350729546606448	0.143708655324227\\
-0.350729546606448	0.178615240364114\\
-0.350729546606448	0.213521825404\\
-0.350729546606448	0.248428410443887\\
-0.350729546606448	0.283334995483773\\
-0.350729546606448	0.31824158052366\\
-0.350729546606448	0.353148165563547\\
-0.315822961566561	0.10880207028434\\
-0.315822961566561	0.143708655324227\\
-0.315822961566561	0.178615240364114\\
-0.315822961566561	0.213521825404\\
-0.315822961566561	0.248428410443887\\
-0.315822961566561	0.283334995483773\\
-0.315822961566561	0.31824158052366\\
-0.315822961566561	0.353148165563547\\
-0.280916376526675	0.10880207028434\\
-0.280916376526675	0.143708655324227\\
-0.280916376526675	0.178615240364114\\
-0.280916376526675	0.213521825404\\
-0.280916376526675	0.248428410443887\\
-0.280916376526675	0.283334995483773\\
-0.280916376526675	0.31824158052366\\
-0.246009791486788	0.10880207028434\\
-0.246009791486788	0.143708655324227\\
-0.246009791486788	0.178615240364114\\
-0.246009791486788	0.213521825404\\
-0.246009791486788	0.248428410443887\\
-0.246009791486788	0.283334995483773\\
-0.246009791486788	0.31824158052366\\
-0.211103206446902	0.0738954852444539\\
-0.211103206446902	0.10880207028434\\
-0.211103206446902	0.143708655324227\\
-0.211103206446902	0.178615240364114\\
-0.211103206446902	0.213521825404\\
-0.211103206446902	0.248428410443887\\
-0.211103206446902	0.283334995483773\\
-0.211103206446902	0.31824158052366\\
-0.176196621407015	0.0738954852444539\\
-0.176196621407015	0.10880207028434\\
-0.176196621407015	0.143708655324227\\
-0.176196621407015	0.178615240364114\\
-0.176196621407015	0.213521825404\\
-0.176196621407015	0.248428410443887\\
-0.176196621407015	0.283334995483773\\
-0.141290036367128	0.0738954852444539\\
-0.141290036367128	0.10880207028434\\
-0.141290036367128	0.143708655324227\\
-0.141290036367128	0.178615240364114\\
-0.141290036367128	0.213521825404\\
-0.141290036367128	0.248428410443887\\
-0.141290036367128	0.283334995483773\\
-0.106383451327242	0.0738954852444539\\
-0.106383451327242	0.10880207028434\\
-0.106383451327242	0.143708655324227\\
-0.106383451327242	0.178615240364114\\
-0.106383451327242	0.213521825404\\
-0.106383451327242	0.248428410443887\\
-0.0714768662873553	0.0389889002045673\\
-0.0714768662873553	0.0738954852444539\\
-0.0714768662873553	0.10880207028434\\
-0.0714768662873553	0.143708655324227\\
-0.0714768662873553	0.178615240364114\\
-0.0714768662873553	0.213521825404\\
-0.0714768662873553	0.248428410443887\\
-0.0365702812474687	0.0389889002045673\\
-0.0365702812474687	0.0738954852444539\\
-0.0365702812474687	0.10880207028434\\
-0.0365702812474687	0.143708655324227\\
-0.0365702812474687	0.178615240364114\\
-0.0365702812474687	0.213521825404\\
-0.0365702812474687	0.248428410443887\\
-0.00166369620758205	0.0389889002045673\\
-0.00166369620758205	0.0738954852444539\\
-0.00166369620758205	0.10880207028434\\
-0.00166369620758205	0.143708655324227\\
-0.00166369620758205	0.178615240364114\\
-0.00166369620758205	0.213521825404\\
0.0332428888323045	0.00408231516468067\\
0.0332428888323045	0.0389889002045673\\
0.0332428888323045	0.0738954852444539\\
0.0332428888323045	0.10880207028434\\
0.0332428888323045	0.143708655324227\\
0.0332428888323045	0.178615240364114\\
0.0332428888323045	0.213521825404\\
0.0681494738721911	0.00408231516468067\\
0.0681494738721911	0.0389889002045673\\
0.0681494738721911	0.0738954852444539\\
0.0681494738721911	0.10880207028434\\
0.0681494738721911	0.143708655324227\\
0.0681494738721911	0.178615240364114\\
0.103056058912078	0.00408231516468067\\
0.103056058912078	0.0389889002045673\\
0.103056058912078	0.0738954852444539\\
0.103056058912078	0.10880207028434\\
0.103056058912078	0.143708655324227\\
0.103056058912078	0.178615240364114\\
0.137962643951964	-0.0308242698752059\\
0.137962643951964	0.00408231516468067\\
0.137962643951964	0.0389889002045673\\
0.137962643951964	0.0738954852444539\\
0.137962643951964	0.10880207028434\\
0.137962643951964	0.143708655324227\\
0.137962643951964	0.178615240364114\\
0.172869228991851	-0.0308242698752059\\
0.172869228991851	0.00408231516468067\\
0.172869228991851	0.0389889002045673\\
0.172869228991851	0.0738954852444539\\
0.172869228991851	0.10880207028434\\
0.172869228991851	0.143708655324227\\
0.207775814031737	-0.0308242698752059\\
0.207775814031737	0.00408231516468067\\
0.207775814031737	0.0389889002045673\\
0.207775814031737	0.0738954852444539\\
0.207775814031737	0.10880207028434\\
0.207775814031737	0.143708655324227\\
0.242682399071624	-0.0308242698752059\\
0.242682399071624	0.00408231516468067\\
0.242682399071624	0.0389889002045673\\
0.242682399071624	0.0738954852444539\\
0.242682399071624	0.10880207028434\\
0.277588984111511	-0.0308242698752059\\
0.277588984111511	0.00408231516468067\\
0.277588984111511	0.0389889002045673\\
0.277588984111511	0.0738954852444539\\
0.277588984111511	0.10880207028434\\
0.312495569151397	-0.0308242698752059\\
0.312495569151397	0.00408231516468067\\
0.312495569151397	0.0389889002045673\\
0.312495569151397	0.0738954852444539\\
0.312495569151397	0.10880207028434\\
0.347402154191284	-0.0308242698752059\\
0.347402154191284	0.00408231516468067\\
0.347402154191284	0.0389889002045673\\
0.347402154191284	0.0738954852444539\\
};
\addlegendentry{Active grid points}

\end{axis}

\end{tikzpicture}%

==> ranges.tex <==
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{matlabmagenta}{rgb}{0.4940, 0.1840, 0.5560}%
%
%
\begin{tikzpicture}[%
font=\footnotesize,
dot/.style    = {anchor=base,fill,circle,inner sep=2pt}]		
\begin{axis}[%
width=0.78\columnwidth,
%height=0.50\columnwidth,
unit vector ratio*=1 1 1,
scale only axis,
%axis equal,
xmin=-100,
xmax=150,
xlabel={$x$-direction [km]},
ymin=0,
ymax=150,
ylabel={$z$-direction [km]},
yticklabel=$-\pgfmathprintnumber{\tick}$,
samples=50,
extra x ticks={-70.71, 70.71},
extra x tick labels={$T_x$, $R_x$},
extra x tick style={%
	grid=none, 
	tick align=outside,
  tick pos=left,
	major tick length=0.50\baselineskip},
legend style={%
	at={(0.5,0.98)},
	anchor=north,
	legend columns=2,
	/tikz/every even column/.append style={column sep=0.3cm}},
]


	%\draw[name path=PRF1, gray] (123.97,0) arc (0:180:123.97 and 101.83);  % a=0.5 * (L+c/PRF); a*1e-3, b= sqrt( a^2 - (L/2)^2) *1e-3
	%\draw[name path=PRF2, gray] (122.47,0) arc (0:180:122.47 and 100.00);  % a=0.5 * (L+c*(1/PRF-tau)); a*1e-3, b = sqrt( a^2 - (L/2)^2)*1e-3
		%
	%\tikzfillbetween[of=PRF1 and PRF2]{opacity=0.1, pattern=crosshatch};


	\addplot[gray,domain=0:180,smooth,variable=\x, name path=PRF1,forget plot] ({123.97*cos(\x)}, {101.83 * sin(\x)});
	\addplot[gray,domain=0:180,smooth,variable=\x, name path=PRF2,forget plot] ({122.47*cos(\x)}, {100.00 * sin(\x)});
	
	\tikzfillbetween[of=PRF1 and PRF2]{opacity=0.1, pattern=crosshatch dots};


	%\draw[fill, opacity=0.1, draw=none, pattern=north west lines] (30.71,0) arc (0:180:100);
	%\draw[thick, densely dotted, name path=monostatic] (30.71,0) arc (0:180:100);
	%\draw[dashdotted, name path=blind_range, fill=white] (72.21,0) arc (0:180:72.21 and 14.64);  % a = 0.5 * (L+c*tau)*1e-3, b = sqrt( a_ell^2 - (L/2)^2) *1e-3;
	
	\addplot[thick,domain=0:180,smooth,variable=\x, name path=monostatic,forget plot] ({100.00*cos(\x)-70.71}, {100.00 * sin(\x)});
	\addplot[dashdotted,domain=0:180,smooth,variable=\x, name path=blind_range,forget plot] ({72.21*cos(\x)}, {14.64 * sin(\x)});
	
	%\addplot[blue,domain=0:100,smooth,variable=\x, forget plot] ({0.3640*\x+70.71},{\x});
	%\addplot[blue,domain=0:100,smooth,variable=\x, forget plot] ({-0.3640*\x+70.71},{\x});
	
	%\node [dot] (Tx) at (-70.71,0) {};
	%\node [dot] (Rx) at (70.71,0)  {};
	
  \addplot[thick, densely dotted,domain=0:180,smooth,variable=\x, name path=bistatic,forget plot] ({cos(\x) * sqrt(70.71^2 * ( cos(2*\x) + sqrt( (100/70.71)^4 - sin(2*\x)^2  )))}, {sin(\x) * sqrt(70.71^2 * ( cos(2*\x) + sqrt( (100/70.71)^4 - sin(2*\x)^2  )))});
	
	\tikzfillbetween[of=blind_range and bistatic]{opacity=0.1,pattern=north east lines};
	\tikzfillbetween[of=blind_range and monostatic, soft clip={domain=-200:29.29}]{opacity=0.1,pattern=north west lines};
	
	
	\addlegendimage{area legend, thick, pattern=north west lines, pattern color=black!10} %pattern=north west lines, fill opacity=0.1
	\addlegendentry{Monostatic detection}
	\addlegendimage{area legend, densely dotted, thick, fill=black!10, pattern=north east lines, pattern color=black!10}
	\addlegendentry{Bistatic detection}
	\addlegendimage{area legend, dashdotted,draw=black, fill=white}
	\addlegendentry{Bistatic eclipsing}
	\addlegendimage{area legend,draw=gray, fill=black!10, pattern=crosshatch  dots, pattern color=black!10}
	\addlegendentry{PRF range}
\end{axis}
\end{tikzpicture}%

==> switching_rate_length_141km.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[%
font=\footnotesize,
label/.style={align=center,fill=white,inner sep=1pt,font=\footnotesize},
dot/.style    = {anchor=base,fill,circle,inner sep=2pt}]%
%
\begin{axis}[%
width=0.78\columnwidth,
%height=0.50\columnwidth,
unit vector ratio*=1 1 1,
%unit rescale keep size=true,
scale only axis,
%axis equal,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-100,
xmax=150,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$-direction [km]},
ymin=0,
ymax=150,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$-direction [km]},
%axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={$\text{The switching rate of the beams in azimuth in [beam/}\mu\text{s].}$\\[1ex]$\text{Beamwidth 2 deg, length 141.421 km and max speed 3.39476 [beam/}\mu\text{s]}$},
%xmajorgrids,
%ymajorgrids,
grid,
%xtick = {-80, -60, -40 -20, 0, 20, 40, 60, 80},
%xticklabels = {$-80$, $-60$, $-40$ $-20$, $0$, $20$, $40$, $60$, $80$},
extra x ticks={-70.71, 70.71},
extra x tick labels={$T_x$, $R_x$},
extra x tick style={%
	grid=none, 
	tick align=outside,
  tick pos=left,
	major tick length=0.75\baselineskip},
%legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot[densely dotted, thick,domain=0:180,smooth,variable=\x] ({cos(\x) * sqrt(70.71^2 * ( cos(2*\x) + sqrt( (100/70.71)^4 - sin(2*\x)^2  )))}, {sin(\x) * sqrt(70.71^2 * ( cos(2*\x) + sqrt( (100/70.71)^4 - sin(2*\x)^2  )))});
\addlegendentry{Bistatic detection};

\addplot[contour prepared={labels=false}, contour prepared format=matlab, contour/draw color=black, forget plot] table[row sep=crcr] {%
%
0.0	783.0\\
72.3	0.0\\
72.8	0.0\\
73.3	0.0\\
73.8	0.0\\
74.3	0.1\\
74.8	0.1\\
75.4	0.1\\
75.9	0.1\\
76.4	0.2\\
76.9	0.2\\
77.4	0.2\\
77.9	0.2\\
78.4	0.3\\
78.5	0.3\\
78.9	0.3\\
79.4	0.4\\
79.9	0.4\\
80.4	0.5\\
80.9	0.5\\
81.4	0.6\\
81.7	0.6\\
81.9	0.6\\
82.4	0.7\\
82.9	0.7\\
83.4	0.8\\
83.9	0.9\\
84.0	0.9\\
84.4	1.0\\
84.9	1.0\\
85.4	1.1\\
85.9	1.2\\
85.9	1.2\\
86.4	1.3\\
86.9	1.4\\
87.4	1.5\\
87.6	1.5\\
87.9	1.5\\
88.4	1.6\\
88.9	1.7\\
89.1	1.8\\
89.4	1.9\\
89.9	2.0\\
90.4	2.1\\
90.5	2.1\\
90.9	2.2\\
91.4	2.3\\
91.8	2.4\\
91.9	2.4\\
92.4	2.6\\
92.9	2.7\\
93.0	2.7\\
93.4	2.8\\
93.9	3.0\\
94.1	3.0\\
94.4	3.1\\
94.9	3.2\\
95.1	3.3\\
95.4	3.4\\
95.9	3.5\\
96.1	3.6\\
96.4	3.7\\
96.9	3.9\\
97.0	3.9\\
97.4	4.0\\
97.9	4.2\\
97.9	4.2\\
98.4	4.4\\
98.8	4.5\\
98.9	4.5\\
99.4	4.7\\
99.6	4.8\\
99.9	4.9\\
100.4	5.1\\
100.4	5.1\\
100.9	5.3\\
101.2	5.4\\
101.4	5.5\\
101.9	5.7\\
101.9	5.7\\
102.4	5.9\\
102.6	6.0\\
102.9	6.1\\
103.3	6.3\\
103.4	6.4\\
103.9	6.6\\
104.0	6.6\\
104.4	6.8\\
104.6	6.9\\
104.9	7.0\\
105.3	7.2\\
105.4	7.3\\
105.9	7.5\\
105.9	7.5\\
106.4	7.8\\
106.5	7.8\\
106.9	8.0\\
107.1	8.1\\
107.4	8.3\\
107.6	8.4\\
107.9	8.6\\
108.2	8.7\\
108.4	8.8\\
108.7	9.0\\
108.9	9.1\\
109.3	9.3\\
109.4	9.4\\
109.8	9.6\\
109.9	9.7\\
110.3	9.9\\
110.4	10.0\\
110.8	10.2\\
110.9	10.3\\
111.3	10.5\\
111.4	10.6\\
111.7	10.8\\
111.9	10.9\\
112.2	11.1\\
112.4	11.3\\
112.7	11.4\\
112.9	11.6\\
113.1	11.7\\
113.4	11.9\\
113.6	12.0\\
113.9	12.3\\
114.0	12.3\\
114.4	12.6\\
114.4	12.6\\
114.8	12.9\\
114.9	13.0\\
115.2	13.2\\
115.4	13.4\\
115.6	13.5\\
115.9	13.8\\
116.0	13.8\\
116.4	14.1\\
116.4	14.1\\
116.8	14.4\\
116.9	14.5\\
117.2	14.7\\
117.4	14.9\\
117.6	15.0\\
117.9	15.3\\
117.9	15.3\\
118.3	15.6\\
118.4	15.8\\
118.6	15.9\\
118.9	16.2\\
119.0	16.2\\
119.3	16.5\\
119.4	16.6\\
119.7	16.8\\
119.9	17.1\\
120.0	17.1\\
120.3	17.4\\
120.4	17.6\\
120.6	17.7\\
120.9	18.0\\
120.9	18.0\\
121.3	18.3\\
121.4	18.5\\
121.6	18.6\\
121.9	18.9\\
121.9	19.0\\
122.2	19.2\\
122.4	19.5\\
122.5	19.5\\
122.8	19.8\\
122.9	20.0\\
123.0	20.1\\
123.3	20.4\\
123.4	20.6\\
123.6	20.7\\
123.9	21.0\\
123.9	21.1\\
124.1	21.3\\
124.4	21.6\\
124.4	21.7\\
124.7	21.9\\
124.9	22.2\\
124.9	22.3\\
125.2	22.5\\
125.4	22.8\\
125.5	22.9\\
125.7	23.1\\
125.9	23.4\\
126.0	23.5\\
126.2	23.7\\
126.4	24.0\\
126.5	24.1\\
126.7	24.3\\
126.9	24.6\\
127.0	24.7\\
127.1	24.9\\
127.3	25.3\\
127.5	25.4\\
127.6	25.6\\
127.8	25.9\\
128.0	26.1\\
128.0	26.2\\
128.2	26.5\\
128.4	26.8\\
128.5	26.8\\
128.6	27.1\\
128.9	27.4\\
129.0	27.5\\
129.1	27.7\\
129.3	28.0\\
129.5	28.3\\
129.5	28.3\\
129.7	28.6\\
129.9	28.9\\
130.0	29.0\\
130.0	29.2\\
130.2	29.5\\
130.4	29.8\\
130.5	29.8\\
130.6	30.1\\
130.8	30.4\\
131.0	30.7\\
131.0	30.7\\
131.1	31.0\\
131.3	31.3\\
131.5	31.5\\
131.5	31.6\\
131.7	31.9\\
131.8	32.2\\
132.0	32.4\\
132.0	32.5\\
132.1	32.8\\
132.3	33.1\\
132.5	33.4\\
132.5	33.4\\
132.6	33.7\\
132.8	34.0\\
132.9	34.3\\
133.0	34.3\\
133.1	34.6\\
133.2	34.9\\
133.4	35.2\\
133.5	35.4\\
133.5	35.5\\
133.7	35.8\\
133.8	36.1\\
133.9	36.4\\
134.0	36.4\\
134.1	36.7\\
134.2	37.0\\
134.3	37.3\\
134.5	37.6\\
134.5	37.6\\
134.6	37.9\\
134.7	38.2\\
134.8	38.5\\
135.0	38.8\\
135.0	38.8\\
135.1	39.1\\
135.2	39.4\\
135.3	39.7\\
135.4	40.0\\
135.5	40.1\\
135.6	40.3\\
135.7	40.6\\
135.8	40.9\\
135.9	41.2\\
136.0	41.4\\
136.0	41.5\\
136.1	41.8\\
136.2	42.1\\
136.3	42.4\\
136.4	42.7\\
136.5	42.9\\
136.5	43.0\\
136.6	43.3\\
136.7	43.6\\
136.8	43.9\\
136.9	44.2\\
137.0	44.5\\
137.0	44.5\\
137.1	44.8\\
137.1	45.1\\
137.2	45.4\\
137.3	45.7\\
137.4	46.0\\
137.5	46.3\\
137.5	46.3\\
137.6	46.6\\
137.6	46.9\\
137.7	47.2\\
137.8	47.5\\
137.8	47.8\\
137.9	48.1\\
138.0	48.3\\
138.0	48.4\\
138.1	48.7\\
138.1	49.0\\
138.2	49.3\\
138.3	49.6\\
138.3	49.9\\
138.4	50.2\\
138.4	50.5\\
138.5	50.7\\
138.5	50.8\\
138.5	51.1\\
138.6	51.4\\
138.7	51.7\\
138.7	52.0\\
138.8	52.3\\
138.8	52.6\\
138.9	52.9\\
138.9	53.2\\
138.9	53.5\\
139.0	53.7\\
139.0	53.8\\
139.0	54.1\\
139.1	54.4\\
139.1	54.7\\
139.1	55.0\\
139.2	55.3\\
139.2	55.6\\
139.3	55.9\\
139.3	56.2\\
139.3	56.5\\
139.3	56.8\\
139.4	57.1\\
139.4	57.4\\
139.4	57.7\\
139.5	58.0\\
139.5	58.3\\
139.5	58.4\\
139.5	58.6\\
139.5	58.9\\
139.5	59.2\\
139.6	59.5\\
139.6	59.8\\
139.6	60.1\\
139.6	60.4\\
139.6	60.7\\
139.6	61.0\\
139.6	61.3\\
139.6	61.6\\
139.6	61.9\\
139.7	62.2\\
139.7	62.5\\
139.7	62.8\\
139.7	63.1\\
139.7	63.4\\
139.7	63.7\\
139.7	64.0\\
139.7	64.3\\
139.7	64.6\\
139.6	64.9\\
139.6	65.2\\
139.6	65.5\\
139.6	65.8\\
139.6	66.1\\
139.6	66.4\\
139.6	66.7\\
139.6	67.0\\
139.6	67.3\\
139.5	67.6\\
139.5	67.9\\
139.5	68.2\\
139.5	68.5\\
139.5	68.5\\
139.5	68.8\\
139.4	69.1\\
139.4	69.4\\
139.4	69.7\\
139.4	70.0\\
139.3	70.3\\
139.3	70.6\\
139.3	70.9\\
139.2	71.2\\
139.2	71.5\\
139.2	71.8\\
139.1	72.1\\
139.1	72.4\\
139.1	72.7\\
139.0	73.0\\
139.0	73.3\\
139.0	73.3\\
138.9	73.6\\
138.9	73.9\\
138.8	74.2\\
138.8	74.5\\
138.7	74.8\\
138.7	75.2\\
138.7	75.5\\
138.6	75.8\\
138.5	76.1\\
138.5	76.4\\
138.5	76.5\\
138.4	76.7\\
138.4	77.0\\
138.3	77.3\\
138.3	77.6\\
138.2	77.9\\
138.1	78.2\\
138.1	78.5\\
138.0	78.8\\
138.0	79.0\\
138.0	79.1\\
137.9	79.4\\
137.8	79.7\\
137.8	80.0\\
137.7	80.3\\
137.6	80.6\\
137.5	80.9\\
137.5	81.1\\
137.5	81.2\\
137.4	81.5\\
137.3	81.8\\
137.2	82.1\\
137.2	82.4\\
137.1	82.7\\
137.0	83.0\\
137.0	83.1\\
136.9	83.3\\
136.8	83.6\\
136.8	83.9\\
136.7	84.2\\
136.6	84.5\\
136.5	84.8\\
136.5	84.8\\
136.4	85.1\\
136.3	85.4\\
136.2	85.7\\
136.1	86.0\\
136.0	86.3\\
136.0	86.5\\
135.9	86.6\\
135.8	86.9\\
135.7	87.2\\
135.6	87.5\\
135.5	87.8\\
135.5	88.0\\
135.4	88.1\\
135.3	88.4\\
135.2	88.7\\
135.1	89.0\\
135.0	89.3\\
135.0	89.4\\
134.9	89.6\\
134.8	89.9\\
134.7	90.2\\
134.6	90.5\\
134.5	90.7\\
134.4	90.8\\
134.3	91.1\\
134.2	91.4\\
134.1	91.7\\
134.0	92.0\\
134.0	92.0\\
133.9	92.3\\
133.7	92.6\\
133.6	92.9\\
133.5	93.2\\
133.5	93.2\\
133.4	93.5\\
133.2	93.8\\
133.1	94.1\\
133.0	94.4\\
133.0	94.4\\
132.8	94.7\\
132.7	95.0\\
132.6	95.3\\
132.5	95.5\\
132.4	95.6\\
132.3	95.9\\
132.1	96.2\\
132.0	96.5\\
132.0	96.6\\
131.9	96.8\\
131.7	97.1\\
131.6	97.4\\
131.5	97.6\\
131.4	97.7\\
131.3	98.0\\
131.1	98.3\\
131.0	98.6\\
131.0	98.6\\
130.8	98.9\\
130.7	99.2\\
130.5	99.5\\
130.5	99.6\\
130.4	99.8\\
130.2	100.1\\
130.0	100.4\\
130.0	100.6\\
129.9	100.7\\
129.7	101.0\\
129.6	101.3\\
129.5	101.5\\
129.4	101.6\\
129.2	101.9\\
129.0	102.2\\
129.0	102.4\\
128.9	102.5\\
128.7	102.8\\
128.5	103.1\\
128.5	103.2\\
128.4	103.4\\
128.2	103.7\\
128.0	104.0\\
128.0	104.1\\
127.8	104.3\\
127.6	104.6\\
127.5	104.9\\
127.5	104.9\\
127.3	105.2\\
127.1	105.5\\
127.0	105.7\\
126.9	105.8\\
126.7	106.1\\
126.5	106.4\\
126.5	106.5\\
126.3	106.7\\
126.1	107.0\\
126.0	107.3\\
125.9	107.3\\
125.7	107.6\\
125.5	107.9\\
125.5	108.0\\
125.3	108.2\\
125.1	108.5\\
124.9	108.8\\
124.9	108.8\\
124.7	109.1\\
124.5	109.4\\
124.4	109.5\\
124.3	109.7\\
124.1	110.0\\
123.9	110.2\\
123.9	110.3\\
123.7	110.6\\
123.4	110.9\\
123.4	110.9\\
123.2	111.2\\
123.0	111.5\\
122.9	111.6\\
122.8	111.8\\
122.5	112.1\\
122.4	112.3\\
122.3	112.4\\
122.1	112.7\\
121.9	112.9\\
121.9	113.0\\
121.6	113.3\\
121.4	113.6\\
121.4	113.6\\
121.2	113.9\\
120.9	114.2\\
120.9	114.2\\
120.7	114.5\\
120.4	114.8\\
120.4	114.8\\
120.2	115.1\\
119.9	115.4\\
119.9	115.4\\
119.7	115.7\\
119.4	116.0\\
119.4	116.0\\
119.2	116.3\\
118.9	116.6\\
118.9	116.6\\
118.7	116.9\\
118.4	117.2\\
118.4	117.2\\
118.2	117.5\\
117.9	117.8\\
117.9	117.8\\
117.6	118.1\\
117.4	118.3\\
117.4	118.4\\
117.1	118.7\\
116.9	118.9\\
116.8	119.0\\
116.5	119.3\\
116.4	119.5\\
116.3	119.6\\
116.0	119.9\\
115.9	120.0\\
115.7	120.2\\
115.4	120.5\\
115.4	120.5\\
115.1	120.8\\
114.9	121.0\\
114.8	121.1\\
114.5	121.4\\
114.4	121.6\\
114.2	121.7\\
114.0	122.0\\
113.9	122.1\\
113.7	122.3\\
113.4	122.6\\
113.4	122.6\\
113.0	122.9\\
112.9	123.1\\
112.7	123.2\\
112.4	123.5\\
112.4	123.6\\
112.1	123.8\\
111.9	124.0\\
111.8	124.1\\
111.5	124.4\\
111.4	124.5\\
111.2	124.7\\
110.9	125.0\\
110.8	125.1\\
110.5	125.4\\
110.4	125.4\\
110.2	125.7\\
109.9	125.9\\
109.8	126.0\\
109.5	126.3\\
109.4	126.3\\
109.2	126.6\\
108.9	126.8\\
108.8	126.9\\
108.5	127.2\\
108.4	127.2\\
108.1	127.5\\
107.9	127.6\\
107.8	127.8\\
107.4	128.1\\
107.4	128.1\\
107.1	128.4\\
106.9	128.5\\
106.7	128.7\\
106.4	128.9\\
106.4	129.0\\
106.0	129.3\\
105.9	129.3\\
105.6	129.6\\
105.4	129.7\\
105.2	129.9\\
104.9	130.1\\
104.9	130.2\\
104.5	130.5\\
104.4	130.5\\
104.1	130.8\\
103.9	130.9\\
103.7	131.1\\
103.4	131.3\\
103.3	131.4\\
102.9	131.7\\
102.9	131.7\\
102.5	132.0\\
102.4	132.0\\
102.1	132.3\\
101.9	132.4\\
101.7	132.6\\
101.4	132.8\\
101.3	132.9\\
100.9	133.1\\
100.9	133.2\\
100.4	133.5\\
100.4	133.5\\
100.0	133.8\\
99.9	133.8\\
99.6	134.1\\
99.4	134.2\\
99.2	134.4\\
98.9	134.5\\
98.7	134.7\\
98.4	134.9\\
98.3	135.0\\
97.9	135.2\\
97.8	135.3\\
97.4	135.5\\
97.4	135.6\\
96.9	135.9\\
96.9	135.9\\
96.4	136.2\\
96.4	136.2\\
96.0	136.5\\
95.9	136.5\\
95.5	136.8\\
95.4	136.8\\
95.0	137.1\\
94.9	137.1\\
94.5	137.4\\
94.4	137.5\\
94.0	137.7\\
93.9	137.8\\
93.5	138.0\\
93.4	138.1\\
93.0	138.3\\
92.9	138.4\\
92.5	138.6\\
92.4	138.7\\
92.0	138.9\\
91.9	138.9\\
91.5	139.2\\
91.4	139.2\\
90.9	139.5\\
90.9	139.5\\
90.4	139.8\\
90.4	139.8\\
89.9	140.1\\
89.9	140.1\\
89.4	140.3\\
89.3	140.4\\
88.9	140.6\\
88.7	140.7\\
88.4	140.9\\
88.2	141.0\\
87.9	141.1\\
87.6	141.3\\
87.4	141.4\\
87.0	141.6\\
86.9	141.7\\
86.4	141.9\\
86.4	141.9\\
85.9	142.2\\
85.8	142.2\\
85.4	142.4\\
85.2	142.5\\
84.9	142.6\\
84.6	142.8\\
84.4	142.9\\
83.9	143.1\\
83.9	143.1\\
83.4	143.4\\
83.3	143.4\\
82.9	143.6\\
82.7	143.7\\
82.4	143.8\\
82.0	144.0\\
81.9	144.0\\
81.4	144.3\\
81.3	144.3\\
80.9	144.5\\
80.6	144.6\\
80.4	144.7\\
79.9	144.9\\
79.9	144.9\\
79.4	145.1\\
79.2	145.2\\
78.9	145.3\\
78.5	145.5\\
78.4	145.5\\
77.9	145.7\\
77.7	145.8\\
77.4	145.9\\
77.0	146.1\\
76.9	146.1\\
76.4	146.3\\
76.2	146.4\\
75.9	146.5\\
75.4	146.7\\
75.4	146.7\\
74.8	146.9\\
74.6	147.0\\
74.3	147.1\\
73.8	147.3\\
73.8	147.3\\
73.3	147.5\\
72.9	147.6\\
72.8	147.6\\
72.3	147.8\\
72.1	147.9\\
71.8	148.0\\
71.3	148.1\\
71.2	148.2\\
70.8	148.3\\
70.3	148.5\\
70.3	148.5\\
69.8	148.6\\
69.3	148.8\\
69.3	148.8\\
68.8	148.9\\
68.3	149.1\\
68.3	149.1\\
67.8	149.3\\
67.3	149.4\\
67.3	149.4\\
66.8	149.5\\
66.3	149.7\\
66.3	149.7\\
65.8	149.8\\
65.3	150.0\\
65.2	150.0\\
0.0	3.0\\
-55.0	9.6\\
-54.9	9.7\\
-54.6	9.8\\
0.0	94.0\\
-54.3	9.9\\
-53.9	10.1\\
-53.5	10.2\\
-53.4	10.3\\
-52.9	10.5\\
-52.7	10.5\\
-52.4	10.6\\
-51.9	10.8\\
-51.9	10.8\\
-51.4	11.0\\
-51.0	11.1\\
-50.9	11.1\\
-50.4	11.3\\
-50.1	11.4\\
-49.9	11.5\\
-49.4	11.6\\
-49.1	11.7\\
-48.9	11.8\\
-48.4	11.9\\
-48.0	12.0\\
-47.9	12.1\\
-47.4	12.2\\
-46.9	12.3\\
-46.9	12.3\\
-46.4	12.5\\
-45.9	12.6\\
-45.7	12.6\\
-45.4	12.7\\
-44.9	12.8\\
-44.5	12.9\\
-44.4	12.9\\
-43.9	13.1\\
-43.4	13.2\\
-43.0	13.2\\
-42.9	13.3\\
-42.4	13.4\\
-41.9	13.5\\
-41.5	13.5\\
-41.4	13.5\\
-40.9	13.6\\
-40.4	13.7\\
-39.9	13.8\\
-39.7	13.8\\
-39.4	13.9\\
-38.9	14.0\\
-38.4	14.0\\
-37.9	14.1\\
-37.6	14.1\\
-37.4	14.2\\
-36.9	14.2\\
-36.4	14.3\\
-35.9	14.3\\
-35.4	14.4\\
-34.9	14.4\\
-34.9	14.4\\
-34.4	14.5\\
-33.9	14.5\\
-33.4	14.6\\
-32.9	14.6\\
-32.4	14.6\\
-31.9	14.7\\
-31.4	14.7\\
-30.9	14.7\\
-30.6	14.7\\
-30.4	14.7\\
-29.9	14.8\\
-29.4	14.8\\
-28.9	14.8\\
-28.4	14.8\\
-27.9	14.8\\
-27.4	14.8\\
-26.9	14.8\\
-26.4	14.8\\
-25.9	14.8\\
-25.4	14.8\\
-24.8	14.8\\
-24.3	14.8\\
-23.8	14.8\\
-23.3	14.8\\
-22.8	14.8\\
-22.3	14.8\\
-21.8	14.7\\
-21.5	14.7\\
-21.3	14.7\\
-20.8	14.7\\
-20.3	14.7\\
-19.8	14.6\\
-19.3	14.6\\
-18.8	14.6\\
-18.3	14.6\\
-17.8	14.5\\
-17.3	14.5\\
-16.8	14.4\\
-16.7	14.4\\
0.0	712.0\\
-0.0	150.0\\
-0.3	149.9\\
-0.8	149.8\\
-1.2	149.7\\
-1.3	149.7\\
-1.8	149.5\\
-2.2	149.4\\
-2.3	149.4\\
-2.8	149.2\\
-3.3	149.1\\
-3.3	149.1\\
-3.8	148.9\\
-4.3	148.8\\
-4.3	148.8\\
-4.8	148.6\\
-5.3	148.5\\
-5.3	148.5\\
-5.8	148.3\\
-6.2	148.2\\
-6.3	148.2\\
-6.8	148.0\\
-7.1	147.9\\
-7.3	147.8\\
-7.8	147.7\\
-8.1	147.6\\
-8.3	147.5\\
-8.8	147.3\\
-8.9	147.3\\
-9.3	147.2\\
-9.8	147.0\\
-9.8	147.0\\
-10.3	146.8\\
-10.6	146.7\\
-10.8	146.6\\
-11.3	146.4\\
-11.5	146.4\\
-11.8	146.3\\
-12.3	146.1\\
-12.3	146.1\\
-12.8	145.9\\
-13.1	145.8\\
-13.3	145.7\\
-13.8	145.5\\
-13.9	145.5\\
-14.3	145.3\\
-14.6	145.2\\
-14.8	145.1\\
-15.3	144.9\\
-15.4	144.9\\
-15.8	144.7\\
-16.1	144.6\\
-16.3	144.5\\
-16.8	144.3\\
-16.8	144.3\\
-17.3	144.1\\
-17.6	144.0\\
-17.8	143.9\\
-18.3	143.7\\
-18.3	143.7\\
-18.8	143.4\\
-19.0	143.4\\
-19.3	143.2\\
-19.6	143.1\\
-19.8	143.0\\
-20.3	142.8\\
-20.3	142.8\\
-20.8	142.5\\
-21.0	142.5\\
-21.3	142.3\\
-21.6	142.2\\
-21.8	142.1\\
-22.3	141.9\\
-22.3	141.8\\
-22.8	141.6\\
-22.9	141.6\\
-23.3	141.4\\
-23.5	141.3\\
-23.8	141.1\\
-24.1	141.0\\
-24.3	140.9\\
-24.7	140.7\\
-24.8	140.6\\
-25.3	140.4\\
-25.4	140.4\\
-25.9	140.1\\
-25.9	140.1\\
-26.4	139.9\\
-26.5	139.8\\
-26.9	139.6\\
-27.1	139.5\\
-27.4	139.3\\
-27.7	139.2\\
-27.9	139.1\\
-28.2	138.9\\
-28.4	138.8\\
-28.8	138.6\\
-28.9	138.5\\
-29.3	138.3\\
-29.4	138.3\\
-29.9	138.0\\
-29.9	138.0\\
-30.4	137.7\\
-30.4	137.7\\
-30.9	137.4\\
-31.0	137.4\\
-31.4	137.1\\
-31.5	137.1\\
-31.9	136.9\\
-32.0	136.8\\
-32.4	136.6\\
-32.5	136.5\\
-32.9	136.3\\
-33.0	136.2\\
-33.4	136.0\\
-33.5	135.9\\
-33.9	135.7\\
-34.0	135.6\\
-34.4	135.4\\
-34.5	135.3\\
-34.9	135.1\\
-35.0	135.0\\
-35.4	134.8\\
-35.5	134.7\\
-35.9	134.4\\
-36.0	134.4\\
-36.4	134.1\\
-36.5	134.1\\
-36.9	133.8\\
-36.9	133.8\\
-37.4	133.5\\
-37.4	133.5\\
-37.9	133.2\\
-37.9	133.2\\
-38.3	132.9\\
-38.4	132.8\\
-38.8	132.6\\
-38.9	132.5\\
-39.2	132.3\\
-39.4	132.2\\
-39.7	132.0\\
-39.9	131.8\\
-40.1	131.7\\
-40.4	131.5\\
-40.5	131.4\\
-40.9	131.1\\
-41.0	131.1\\
-41.4	130.8\\
-41.4	130.8\\
-41.8	130.5\\
-41.9	130.4\\
-42.3	130.2\\
-42.4	130.1\\
-42.7	129.9\\
-42.9	129.7\\
-43.1	129.6\\
-43.4	129.3\\
-43.5	129.3\\
-43.9	129.0\\
-43.9	129.0\\
-44.3	128.7\\
-44.4	128.6\\
-44.7	128.4\\
-44.9	128.2\\
-45.1	128.1\\
-45.4	127.9\\
-45.5	127.8\\
-45.9	127.5\\
-45.9	127.5\\
-46.3	127.2\\
-46.4	127.1\\
-46.7	126.9\\
-46.9	126.7\\
-47.1	126.6\\
-47.4	126.3\\
-47.5	126.3\\
-47.8	126.0\\
-47.9	125.9\\
-48.2	125.7\\
-48.4	125.5\\
-48.6	125.4\\
-48.9	125.1\\
-48.9	125.1\\
-49.3	124.7\\
-49.4	124.7\\
-49.7	124.4\\
-49.9	124.3\\
-50.0	124.1\\
-50.4	123.8\\
-50.4	123.8\\
-50.7	123.5\\
-50.9	123.4\\
-51.1	123.2\\
-51.4	123.0\\
-51.5	122.9\\
-51.8	122.6\\
-51.9	122.6\\
-52.1	122.3\\
-52.4	122.1\\
-52.5	122.0\\
-52.8	121.7\\
-52.9	121.7\\
-53.2	121.4\\
-53.4	121.2\\
-53.5	121.1\\
-53.8	120.8\\
-53.9	120.8\\
-54.2	120.5\\
-54.4	120.3\\
-54.5	120.2\\
-54.8	119.9\\
-54.9	119.9\\
-55.1	119.6\\
-55.4	119.4\\
-55.5	119.3\\
-55.8	119.0\\
-55.9	118.9\\
-56.1	118.7\\
-56.4	118.4\\
-56.4	118.4\\
-56.7	118.1\\
-56.9	117.9\\
-57.0	117.8\\
-57.3	117.5\\
-57.4	117.5\\
-57.6	117.2\\
-57.9	117.0\\
-57.9	116.9\\
-58.2	116.6\\
-58.4	116.5\\
-58.5	116.3\\
-58.8	116.0\\
-58.9	116.0\\
-59.1	115.7\\
-59.4	115.4\\
-59.4	115.4\\
-59.7	115.1\\
-59.9	114.9\\
-60.0	114.8\\
-60.3	114.5\\
-60.4	114.4\\
-60.6	114.2\\
-60.9	113.9\\
-60.9	113.9\\
-61.2	113.6\\
-61.4	113.3\\
-61.4	113.3\\
-61.7	113.0\\
-61.9	112.8\\
-62.0	112.7\\
-62.3	112.4\\
-62.4	112.2\\
-62.5	112.1\\
-62.8	111.8\\
-62.9	111.7\\
-63.1	111.5\\
-63.3	111.2\\
-63.4	111.1\\
-63.6	110.9\\
-63.9	110.6\\
-63.9	110.5\\
-64.1	110.3\\
-64.4	110.0\\
-64.4	110.0\\
-64.6	109.7\\
-64.9	109.4\\
-64.9	109.4\\
-65.2	109.1\\
-65.4	108.8\\
-65.4	108.8\\
-65.7	108.5\\
-65.9	108.2\\
-65.9	108.2\\
-66.2	107.9\\
-66.4	107.6\\
-66.4	107.6\\
-66.6	107.3\\
-66.9	107.0\\
-66.9	107.0\\
-67.1	106.7\\
-67.4	106.4\\
-67.4	106.3\\
-67.6	106.1\\
-67.8	105.8\\
-67.9	105.7\\
-68.1	105.5\\
-68.3	105.2\\
-68.4	105.1\\
-68.5	104.9\\
-68.8	104.6\\
-68.9	104.4\\
-69.0	104.3\\
-69.2	104.0\\
-69.4	103.7\\
-69.5	103.7\\
-69.7	103.4\\
-69.9	103.1\\
-69.9	103.1\\
-70.1	102.8\\
-70.4	102.5\\
-70.4	102.4\\
-70.6	102.2\\
-70.8	101.9\\
-70.9	101.7\\
-71.0	101.6\\
-71.2	101.3\\
-71.4	101.0\\
-71.4	101.0\\
-71.6	100.7\\
-71.8	100.4\\
-71.9	100.3\\
-72.1	100.1\\
-72.3	99.8\\
-72.4	99.5\\
-72.5	99.5\\
-72.7	99.2\\
-72.9	98.9\\
-72.9	98.8\\
-73.1	98.6\\
-73.3	98.3\\
-73.4	98.0\\
-73.5	98.0\\
-73.7	97.7\\
-73.9	97.4\\
-73.9	97.3\\
-74.1	97.1\\
-74.3	96.8\\
-74.4	96.5\\
-74.5	96.5\\
-74.6	96.2\\
-74.8	95.9\\
-74.9	95.7\\
-75.0	95.6\\
-75.2	95.3\\
-75.4	95.0\\
-75.5	94.9\\
-75.6	94.7\\
-75.8	94.4\\
-75.9	94.1\\
-76.0	94.1\\
-76.1	93.8\\
-76.3	93.5\\
-76.5	93.2\\
-76.5	93.2\\
-76.7	92.9\\
-76.8	92.6\\
-77.0	92.4\\
-77.0	92.3\\
-77.2	92.0\\
-77.3	91.7\\
-77.5	91.5\\
-77.5	91.4\\
-77.7	91.1\\
-77.9	90.8\\
-78.0	90.6\\
-78.0	90.5\\
-78.2	90.2\\
-78.3	89.9\\
-78.5	89.7\\
-78.5	89.6\\
-78.7	89.3\\
-78.8	89.0\\
-79.0	88.7\\
-79.0	88.7\\
-79.1	88.4\\
-79.3	88.1\\
-79.5	87.8\\
-79.5	87.8\\
-79.6	87.5\\
-79.8	87.2\\
-79.9	86.9\\
-80.0	86.8\\
-80.1	86.6\\
-80.2	86.3\\
-80.4	86.0\\
-80.5	85.8\\
-80.5	85.7\\
-80.7	85.4\\
-80.8	85.1\\
-80.9	84.8\\
-81.0	84.7\\
-81.1	84.5\\
-81.2	84.2\\
-81.4	83.9\\
-81.5	83.7\\
-81.5	83.6\\
-81.6	83.3\\
-81.8	83.0\\
-81.9	82.7\\
-82.0	82.6\\
-82.1	82.4\\
-82.2	82.1\\
-82.3	81.8\\
-82.5	81.5\\
-82.5	81.4\\
-82.6	81.2\\
-82.7	80.9\\
-82.8	80.6\\
-83.0	80.3\\
-83.0	80.3\\
-83.1	80.0\\
-83.2	79.7\\
-83.3	79.4\\
-83.5	79.1\\
-83.5	79.0\\
-83.6	78.8\\
-83.7	78.5\\
-83.8	78.2\\
-83.9	77.9\\
-84.0	77.8\\
-84.0	77.6\\
-84.2	77.3\\
-84.3	77.0\\
-84.4	76.7\\
-84.5	76.4\\
-84.5	76.4\\
-84.6	76.1\\
-84.7	75.8\\
-84.8	75.5\\
-84.9	75.2\\
-85.0	75.1\\
-85.0	74.8\\
-85.2	74.5\\
-85.3	74.2\\
-85.4	73.9\\
-85.5	73.6\\
-85.5	73.6\\
-85.6	73.3\\
-85.7	73.0\\
-85.8	72.7\\
-85.9	72.4\\
-86.0	72.1\\
-86.0	72.1\\
-86.0	71.8\\
-86.1	71.5\\
-86.2	71.2\\
-86.3	70.9\\
-86.4	70.6\\
-86.5	70.5\\
-86.5	70.3\\
-86.6	70.0\\
-86.7	69.7\\
-86.8	69.4\\
-86.9	69.1\\
-86.9	68.8\\
-87.0	68.7\\
-87.0	68.5\\
-87.1	68.2\\
-87.2	67.9\\
-87.3	67.6\\
-87.4	67.3\\
-87.4	67.0\\
-87.5	66.9\\
-87.5	66.7\\
-87.6	66.4\\
-87.7	66.1\\
-87.7	65.8\\
-87.8	65.5\\
-87.9	65.2\\
-87.9	64.9\\
-88.0	64.8\\
-88.0	64.6\\
-88.1	64.3\\
-88.2	64.0\\
-88.2	63.7\\
-88.3	63.4\\
-88.3	63.1\\
-88.4	62.8\\
-88.5	62.5\\
-88.5	62.5\\
-88.5	62.2\\
-88.6	61.9\\
-88.7	61.6\\
-88.7	61.3\\
-88.8	61.0\\
-88.8	60.7\\
-88.9	60.4\\
-88.9	60.1\\
-89.0	59.8\\
-89.0	59.8\\
-89.0	59.5\\
-89.1	59.2\\
-89.1	58.9\\
-89.2	58.6\\
-89.2	58.3\\
-89.3	58.0\\
-89.3	57.7\\
-89.4	57.4\\
-89.4	57.1\\
-89.4	56.8\\
-89.5	56.5\\
-89.5	56.5\\
-89.5	56.2\\
-89.6	55.9\\
-89.6	55.6\\
-89.6	55.3\\
-89.7	55.0\\
-89.7	54.7\\
-89.7	54.4\\
-89.8	54.1\\
-89.8	53.8\\
-89.8	53.5\\
-89.9	53.2\\
-89.9	52.9\\
-89.9	52.6\\
-89.9	52.3\\
-90.0	52.0\\
-90.0	51.7\\
-90.0	51.6\\
-90.0	51.4\\
-90.0	51.1\\
-90.0	50.8\\
-90.1	50.5\\
-90.1	50.2\\
-90.1	49.9\\
-90.1	49.6\\
-90.1	49.3\\
-90.1	49.0\\
-90.1	48.7\\
-90.1	48.4\\
-90.2	48.1\\
-90.2	47.8\\
-90.2	47.5\\
-90.2	47.2\\
-90.2	46.9\\
-90.2	46.6\\
-90.2	46.3\\
-90.2	46.0\\
-90.2	45.7\\
-90.2	45.4\\
-90.2	45.1\\
-90.2	44.8\\
-90.2	44.5\\
-90.2	44.2\\
-90.1	43.9\\
-90.1	43.6\\
-90.1	43.3\\
-90.1	43.0\\
-90.1	42.7\\
-90.1	42.4\\
-90.1	42.1\\
-90.1	41.8\\
-90.0	41.5\\
-90.0	41.2\\
-90.0	40.9\\
-90.0	40.6\\
-90.0	40.6\\
-90.0	40.3\\
-89.9	40.0\\
-89.9	39.7\\
-89.9	39.4\\
-89.8	39.1\\
-89.8	38.8\\
-89.8	38.5\\
-89.8	38.2\\
-89.7	37.9\\
-89.7	37.6\\
-89.7	37.3\\
-89.6	37.0\\
-89.6	36.7\\
-89.5	36.4\\
-89.5	36.1\\
-89.5	35.9\\
-89.5	35.8\\
-89.4	35.5\\
-89.4	35.2\\
-89.3	34.9\\
-89.3	34.6\\
-89.2	34.3\\
-89.2	34.0\\
-89.1	33.7\\
-89.1	33.4\\
-89.0	33.1\\
-89.0	32.9\\
-89.0	32.8\\
-88.9	32.5\\
-88.8	32.2\\
-88.8	31.9\\
-88.7	31.6\\
-88.6	31.3\\
-88.6	31.0\\
-88.5	30.7\\
-88.5	30.5\\
-88.4	30.4\\
-88.4	30.1\\
-88.3	29.8\\
-88.2	29.5\\
-88.2	29.2\\
-88.1	28.9\\
-88.0	28.6\\
-88.0	28.4\\
-87.9	28.3\\
-87.8	28.0\\
-87.8	27.7\\
-87.7	27.4\\
-87.6	27.1\\
-87.5	26.8\\
-87.5	26.6\\
-87.4	26.5\\
-87.3	26.2\\
-87.2	25.9\\
-87.1	25.6\\
-87.1	25.3\\
-87.0	25.0\\
-87.0	24.9\\
-86.9	24.6\\
-86.8	24.3\\
-86.7	24.0\\
-86.6	23.7\\
-86.5	23.5\\
-86.4	23.4\\
-86.3	23.1\\
-86.2	22.8\\
-86.1	22.5\\
-86.0	22.2\\
-86.0	22.2\\
-85.9	21.9\\
-85.8	21.6\\
-85.7	21.3\\
-85.5	21.0\\
-85.5	20.9\\
-85.4	20.7\\
-85.3	20.4\\
-85.2	20.1\\
-85.0	19.8\\
-85.0	19.7\\
-84.9	19.5\\
-84.8	19.2\\
-84.6	18.9\\
-84.5	18.6\\
-84.5	18.6\\
-84.4	18.3\\
-84.2	18.0\\
-84.1	17.7\\
-84.0	17.5\\
-83.9	17.4\\
-83.8	17.1\\
-83.6	16.8\\
-83.5	16.5\\
-83.5	16.5\\
-83.3	16.2\\
-83.2	15.9\\
-83.0	15.6\\
-83.0	15.5\\
-82.9	15.3\\
-82.7	15.0\\
-82.5	14.7\\
-82.5	14.6\\
-82.4	14.4\\
-82.2	14.1\\
-82.0	13.8\\
-82.0	13.7\\
-81.9	13.5\\
-81.7	13.2\\
-81.5	12.9\\
-81.5	12.9\\
-81.3	12.6\\
-81.1	12.3\\
-81.0	12.0\\
-81.0	12.0\\
-80.8	11.7\\
-80.6	11.4\\
-80.5	11.3\\
-80.4	11.1\\
-80.2	10.8\\
-80.0	10.5\\
-80.0	10.5\\
-79.8	10.2\\
-79.6	9.9\\
-79.5	9.8\\
-79.4	9.6\\
-79.1	9.3\\
-79.0	9.1\\
-78.9	9.0\\
-78.7	8.7\\
-78.5	8.4\\
-78.5	8.4\\
-78.3	8.1\\
-78.0	7.8\\
-78.0	7.7\\
-77.8	7.5\\
-77.6	7.2\\
-77.5	7.1\\
-77.3	6.9\\
-77.1	6.6\\
-77.0	6.5\\
-76.8	6.3\\
-76.6	6.0\\
-76.5	5.8\\
-76.3	5.7\\
-76.1	5.4\\
-76.0	5.3\\
-75.8	5.1\\
-75.6	4.8\\
-75.5	4.7\\
-75.3	4.5\\
-75.0	4.2\\
-74.9	4.1\\
-74.7	3.9\\
-74.5	3.6\\
-74.4	3.6\\
-74.2	3.3\\
-73.9	3.1\\
-73.9	3.0\\
-73.6	2.7\\
-73.4	2.6\\
-73.3	2.4\\
-73.0	2.1\\
-72.9	2.1\\
-72.7	1.8\\
-72.4	1.6\\
-72.4	1.5\\
-72.2	1.4\\
0.1	1425.0\\
72.3	0.0\\
72.8	0.0\\
73.3	0.0\\
73.8	0.1\\
74.3	0.1\\
74.8	0.1\\
75.4	0.1\\
75.9	0.2\\
76.4	0.2\\
76.9	0.2\\
77.4	0.3\\
77.7	0.3\\
77.9	0.3\\
78.4	0.4\\
78.9	0.4\\
79.4	0.5\\
79.9	0.5\\
80.4	0.6\\
80.5	0.6\\
80.9	0.6\\
81.4	0.7\\
81.9	0.8\\
82.4	0.9\\
82.6	0.9\\
82.9	0.9\\
83.4	1.0\\
83.9	1.1\\
84.4	1.2\\
84.4	1.2\\
84.9	1.3\\
85.4	1.4\\
85.9	1.5\\
85.9	1.5\\
86.4	1.6\\
86.9	1.7\\
87.3	1.8\\
87.4	1.8\\
87.9	1.9\\
88.4	2.1\\
88.5	2.1\\
88.9	2.2\\
89.4	2.3\\
89.7	2.4\\
89.9	2.5\\
90.4	2.6\\
90.7	2.7\\
90.9	2.8\\
91.4	2.9\\
91.7	3.0\\
91.9	3.1\\
92.4	3.2\\
92.7	3.3\\
92.9	3.4\\
93.4	3.6\\
93.5	3.6\\
93.9	3.7\\
94.4	3.9\\
94.4	3.9\\
94.9	4.1\\
95.2	4.2\\
95.4	4.3\\
95.9	4.5\\
96.0	4.5\\
96.4	4.7\\
96.7	4.8\\
96.9	4.9\\
97.4	5.1\\
97.4	5.1\\
97.9	5.3\\
98.1	5.4\\
98.4	5.5\\
98.8	5.7\\
98.9	5.8\\
99.4	6.0\\
99.4	6.0\\
99.9	6.3\\
100.0	6.3\\
100.4	6.5\\
100.6	6.6\\
100.9	6.8\\
101.2	6.9\\
101.4	7.0\\
101.8	7.2\\
101.9	7.3\\
102.3	7.5\\
102.4	7.6\\
102.9	7.8\\
102.9	7.8\\
103.4	8.1\\
103.4	8.1\\
103.9	8.4\\
103.9	8.4\\
104.4	8.7\\
104.4	8.7\\
104.9	9.0\\
104.9	9.0\\
105.3	9.3\\
105.4	9.4\\
105.8	9.6\\
105.9	9.7\\
106.3	9.9\\
106.4	10.0\\
106.7	10.2\\
106.9	10.4\\
107.1	10.5\\
107.4	10.7\\
107.5	10.8\\
107.9	11.1\\
108.0	11.1\\
108.4	11.4\\
108.4	11.5\\
108.8	11.7\\
108.9	11.8\\
109.2	12.0\\
109.4	12.2\\
109.5	12.3\\
109.9	12.6\\
109.9	12.6\\
110.3	12.9\\
110.4	13.0\\
110.6	13.2\\
110.9	13.5\\
111.0	13.5\\
111.3	13.8\\
111.4	13.9\\
111.7	14.1\\
111.9	14.3\\
112.0	14.4\\
112.4	14.7\\
112.4	14.8\\
112.7	15.0\\
112.9	15.3\\
113.0	15.3\\
113.3	15.6\\
113.4	15.7\\
113.6	15.9\\
113.9	16.2\\
113.9	16.2\\
114.2	16.5\\
114.4	16.8\\
114.5	16.8\\
114.8	17.1\\
114.9	17.3\\
115.1	17.4\\
115.4	17.7\\
115.4	17.8\\
115.6	18.0\\
115.9	18.3\\
115.9	18.4\\
116.2	18.6\\
116.4	18.9\\
116.4	18.9\\
116.7	19.2\\
116.9	19.5\\
116.9	19.5\\
117.2	19.8\\
117.4	20.1\\
117.4	20.1\\
117.7	20.4\\
117.9	20.7\\
117.9	20.8\\
118.2	21.0\\
118.4	21.3\\
118.4	21.4\\
118.6	21.6\\
118.8	21.9\\
118.9	22.1\\
119.1	22.2\\
119.3	22.5\\
119.4	22.8\\
119.5	22.8\\
119.7	23.1\\
119.9	23.4\\
119.9	23.5\\
120.1	23.7\\
120.3	24.0\\
120.4	24.2\\
120.5	24.3\\
120.7	24.6\\
120.9	24.9\\
120.9	25.0\\
121.1	25.3\\
121.3	25.6\\
121.4	25.8\\
121.5	25.9\\
121.6	26.2\\
121.8	26.5\\
121.9	26.7\\
122.0	26.8\\
122.2	27.1\\
122.3	27.4\\
122.4	27.6\\
122.5	27.7\\
122.7	28.0\\
122.8	28.3\\
122.9	28.5\\
123.0	28.6\\
123.1	28.9\\
123.3	29.2\\
123.4	29.5\\
123.4	29.5\\
123.6	29.8\\
123.7	30.1\\
123.9	30.4\\
123.9	30.5\\
124.0	30.7\\
124.2	31.0\\
124.3	31.3\\
124.4	31.6\\
124.4	31.6\\
124.6	31.9\\
124.7	32.2\\
124.8	32.5\\
124.9	32.7\\
125.0	32.8\\
125.1	33.1\\
125.2	33.4\\
125.3	33.7\\
125.5	34.0\\
125.5	34.0\\
125.6	34.3\\
125.7	34.6\\
125.8	34.9\\
125.9	35.2\\
126.0	35.3\\
126.0	35.5\\
126.1	35.8\\
126.2	36.1\\
126.3	36.4\\
126.4	36.7\\
126.5	36.8\\
126.5	37.0\\
126.6	37.3\\
126.7	37.6\\
126.8	37.9\\
126.9	38.2\\
127.0	38.4\\
127.0	38.5\\
127.1	38.8\\
127.2	39.1\\
127.2	39.4\\
127.3	39.7\\
127.4	40.0\\
127.5	40.2\\
127.5	40.3\\
127.6	40.6\\
127.6	40.9\\
127.7	41.2\\
127.8	41.5\\
127.8	41.8\\
127.9	42.1\\
128.0	42.3\\
128.0	42.4\\
128.0	42.7\\
128.1	43.0\\
128.2	43.3\\
128.2	43.6\\
128.3	43.9\\
128.3	44.2\\
128.4	44.5\\
128.4	44.8\\
128.5	45.0\\
128.5	45.1\\
128.5	45.4\\
128.6	45.7\\
128.6	46.0\\
128.7	46.3\\
128.7	46.6\\
128.7	46.9\\
128.8	47.2\\
128.8	47.5\\
128.9	47.8\\
128.9	48.1\\
128.9	48.4\\
129.0	48.7\\
129.0	48.7\\
129.0	49.0\\
129.0	49.3\\
129.0	49.6\\
129.1	49.9\\
129.1	50.2\\
129.1	50.5\\
129.1	50.8\\
129.1	51.1\\
129.2	51.4\\
129.2	51.7\\
129.2	52.0\\
129.2	52.3\\
129.2	52.6\\
129.2	52.9\\
129.2	53.2\\
129.2	53.5\\
129.2	53.8\\
129.2	54.1\\
129.2	54.4\\
129.2	54.7\\
129.2	55.0\\
129.2	55.3\\
129.2	55.6\\
129.2	55.9\\
129.2	56.2\\
129.2	56.5\\
129.2	56.8\\
129.2	57.1\\
129.2	57.4\\
129.2	57.7\\
129.2	58.0\\
129.1	58.3\\
129.1	58.6\\
129.1	58.9\\
129.1	59.2\\
129.0	59.5\\
129.0	59.8\\
129.0	60.1\\
129.0	60.4\\
129.0	60.5\\
128.9	60.7\\
128.9	61.0\\
128.9	61.3\\
128.8	61.6\\
128.8	61.9\\
128.8	62.2\\
128.7	62.5\\
128.7	62.8\\
128.7	63.1\\
128.6	63.4\\
128.6	63.7\\
128.5	64.0\\
128.5	64.3\\
128.5	64.5\\
128.4	64.6\\
128.4	64.9\\
128.3	65.2\\
128.3	65.5\\
128.2	65.8\\
128.2	66.1\\
128.1	66.4\\
128.1	66.7\\
128.0	67.0\\
128.0	67.2\\
127.9	67.3\\
127.9	67.6\\
127.8	67.9\\
127.7	68.2\\
127.7	68.5\\
127.6	68.8\\
127.5	69.1\\
127.5	69.4\\
127.5	69.5\\
127.4	69.7\\
127.3	70.0\\
127.2	70.3\\
127.2	70.6\\
127.1	70.9\\
127.0	71.2\\
127.0	71.5\\
126.9	71.5\\
126.8	71.8\\
126.8	72.1\\
126.7	72.4\\
126.6	72.7\\
126.5	73.0\\
126.5	73.2\\
126.4	73.3\\
126.3	73.6\\
126.2	73.9\\
126.1	74.2\\
126.0	74.5\\
126.0	74.8\\
125.9	74.8\\
125.8	75.2\\
125.7	75.5\\
125.6	75.8\\
125.5	76.1\\
125.5	76.3\\
125.4	76.4\\
125.3	76.7\\
125.2	77.0\\
125.1	77.3\\
125.0	77.6\\
124.9	77.7\\
124.9	77.9\\
124.8	78.2\\
124.7	78.5\\
124.5	78.8\\
124.4	79.0\\
124.4	79.1\\
124.3	79.4\\
124.2	79.7\\
124.0	80.0\\
123.9	80.2\\
123.9	80.3\\
123.8	80.6\\
123.7	80.9\\
123.5	81.2\\
123.4	81.4\\
123.4	81.5\\
123.3	81.8\\
123.1	82.1\\
123.0	82.4\\
122.9	82.5\\
122.9	82.7\\
122.7	83.0\\
122.6	83.3\\
122.4	83.5\\
122.4	83.6\\
122.3	83.9\\
122.1	84.2\\
122.0	84.5\\
121.9	84.6\\
121.8	84.8\\
121.7	85.1\\
121.5	85.4\\
121.4	85.6\\
121.4	85.7\\
121.2	86.0\\
121.1	86.3\\
120.9	86.5\\
120.9	86.6\\
120.7	86.9\\
120.6	87.2\\
120.4	87.4\\
120.4	87.5\\
120.3	87.8\\
120.1	88.1\\
119.9	88.3\\
119.9	88.4\\
119.7	88.7\\
119.6	89.0\\
119.4	89.2\\
119.4	89.3\\
119.2	89.6\\
119.0	89.9\\
118.9	90.0\\
118.8	90.2\\
118.7	90.5\\
118.5	90.8\\
118.4	90.9\\
118.3	91.1\\
118.1	91.4\\
117.9	91.6\\
117.9	91.7\\
117.7	92.0\\
117.5	92.3\\
117.4	92.4\\
117.3	92.6\\
117.1	92.9\\
116.9	93.2\\
116.9	93.2\\
116.7	93.5\\
116.5	93.8\\
116.4	93.9\\
116.3	94.1\\
116.1	94.4\\
115.9	94.6\\
115.9	94.7\\
115.7	95.0\\
115.5	95.3\\
115.4	95.3\\
115.2	95.6\\
115.0	95.9\\
114.9	96.0\\
114.8	96.2\\
114.6	96.5\\
114.4	96.7\\
114.4	96.8\\
114.1	97.1\\
113.9	97.3\\
113.9	97.4\\
113.7	97.7\\
113.4	98.0\\
113.4	98.0\\
113.2	98.3\\
112.9	98.6\\
112.9	98.6\\
112.7	98.9\\
112.5	99.2\\
112.4	99.2\\
112.2	99.5\\
112.0	99.8\\
111.9	99.9\\
111.7	100.1\\
111.5	100.4\\
111.4	100.4\\
111.2	100.7\\
110.9	101.0\\
110.9	101.0\\
110.7	101.3\\
110.4	101.6\\
110.4	101.6\\
110.2	101.9\\
109.9	102.2\\
109.9	102.2\\
109.6	102.5\\
109.4	102.7\\
109.3	102.8\\
109.1	103.1\\
108.9	103.3\\
108.8	103.4\\
108.5	103.7\\
108.4	103.8\\
108.2	104.0\\
107.9	104.3\\
107.9	104.3\\
107.6	104.6\\
107.4	104.8\\
107.3	104.9\\
107.0	105.2\\
106.9	105.3\\
106.7	105.5\\
106.4	105.8\\
106.4	105.8\\
106.1	106.1\\
105.9	106.3\\
105.8	106.4\\
105.5	106.7\\
105.4	106.8\\
105.2	107.0\\
104.9	107.3\\
104.9	107.3\\
104.6	107.6\\
104.4	107.8\\
104.2	107.9\\
103.9	108.2\\
103.9	108.2\\
103.6	108.5\\
103.4	108.7\\
103.2	108.8\\
102.9	109.1\\
102.9	109.1\\
102.6	109.4\\
102.4	109.6\\
102.2	109.7\\
101.9	110.0\\
101.9	110.0\\
101.5	110.3\\
101.4	110.4\\
101.2	110.6\\
100.9	110.8\\
100.8	110.9\\
100.4	111.2\\
100.4	111.3\\
100.1	111.5\\
99.9	111.7\\
99.7	111.8\\
99.4	112.1\\
99.3	112.1\\
98.9	112.4\\
98.9	112.5\\
98.6	112.7\\
98.4	112.9\\
98.2	113.0\\
97.9	113.2\\
97.8	113.3\\
97.4	113.6\\
97.4	113.6\\
97.0	113.9\\
96.9	114.0\\
96.6	114.2\\
96.4	114.4\\
96.2	114.5\\
95.9	114.7\\
95.7	114.8\\
95.4	115.1\\
95.3	115.1\\
94.9	115.4\\
94.9	115.4\\
94.5	115.7\\
94.4	115.8\\
94.0	116.0\\
93.9	116.1\\
93.6	116.3\\
93.4	116.5\\
93.1	116.6\\
92.9	116.8\\
92.7	116.9\\
92.4	117.1\\
92.2	117.2\\
91.9	117.5\\
91.8	117.5\\
91.4	117.8\\
91.3	117.8\\
90.9	118.1\\
90.8	118.1\\
90.4	118.4\\
90.3	118.4\\
89.9	118.7\\
89.8	118.7\\
89.4	119.0\\
89.3	119.0\\
88.9	119.3\\
88.8	119.3\\
88.4	119.6\\
88.3	119.6\\
87.9	119.9\\
87.8	119.9\\
87.4	120.2\\
87.3	120.2\\
86.9	120.5\\
86.7	120.5\\
86.4	120.7\\
86.2	120.8\\
85.9	121.0\\
85.6	121.1\\
85.4	121.3\\
85.1	121.4\\
84.9	121.6\\
84.5	121.7\\
84.4	121.8\\
83.9	122.0\\
83.9	122.1\\
83.4	122.3\\
83.3	122.3\\
82.9	122.6\\
82.7	122.6\\
82.4	122.8\\
82.1	122.9\\
81.9	123.1\\
81.5	123.2\\
81.4	123.3\\
80.9	123.5\\
80.9	123.6\\
80.4	123.8\\
80.2	123.8\\
79.9	124.0\\
79.6	124.1\\
79.4	124.2\\
78.9	124.4\\
78.9	124.5\\
78.4	124.7\\
78.2	124.7\\
77.9	124.9\\
77.5	125.1\\
77.4	125.1\\
76.9	125.3\\
76.8	125.4\\
76.4	125.5\\
76.1	125.7\\
75.9	125.7\\
75.4	126.0\\
75.3	126.0\\
74.8	126.1\\
74.6	126.3\\
74.3	126.3\\
73.8	126.5\\
73.8	126.6\\
73.3	126.7\\
73.0	126.9\\
72.8	126.9\\
72.3	127.1\\
72.2	127.2\\
71.8	127.3\\
71.3	127.5\\
71.3	127.5\\
70.8	127.6\\
70.5	127.8\\
70.3	127.8\\
69.8	128.0\\
69.6	128.1\\
69.3	128.1\\
68.8	128.3\\
68.6	128.4\\
68.3	128.5\\
67.8	128.6\\
67.7	128.7\\
67.3	128.8\\
66.8	128.9\\
66.7	129.0\\
66.3	129.1\\
65.8	129.2\\
65.7	129.3\\
65.3	129.4\\
64.8	129.5\\
64.6	129.6\\
64.3	129.6\\
63.8	129.8\\
63.5	129.9\\
63.3	129.9\\
62.8	130.0\\
62.3	130.2\\
62.3	130.2\\
61.8	130.3\\
61.3	130.4\\
61.1	130.5\\
60.8	130.5\\
60.3	130.6\\
59.8	130.8\\
59.8	130.8\\
59.3	130.9\\
58.8	131.0\\
58.4	131.1\\
58.3	131.1\\
57.8	131.2\\
57.3	131.3\\
56.9	131.4\\
56.8	131.4\\
56.3	131.5\\
55.8	131.6\\
55.3	131.7\\
55.3	131.7\\
54.8	131.8\\
54.3	131.8\\
53.8	131.9\\
53.6	132.0\\
53.3	132.0\\
52.8	132.1\\
52.3	132.2\\
51.8	132.2\\
51.6	132.3\\
51.3	132.3\\
50.8	132.4\\
50.3	132.4\\
49.8	132.5\\
49.3	132.6\\
49.3	132.6\\
48.8	132.6\\
48.3	132.7\\
47.8	132.7\\
47.3	132.8\\
46.8	132.8\\
46.6	132.9\\
46.3	132.9\\
45.8	132.9\\
45.3	133.0\\
44.8	133.0\\
44.3	133.1\\
43.8	133.1\\
43.3	133.1\\
42.8	133.2\\
42.8	133.2\\
42.3	133.2\\
41.8	133.2\\
41.3	133.2\\
40.8	133.3\\
40.3	133.3\\
39.8	133.3\\
39.3	133.3\\
38.8	133.3\\
38.3	133.4\\
37.8	133.4\\
37.3	133.4\\
36.8	133.4\\
36.3	133.4\\
35.8	133.4\\
35.3	133.4\\
34.8	133.4\\
34.3	133.4\\
33.8	133.4\\
33.3	133.3\\
32.8	133.3\\
32.3	133.3\\
31.8	133.3\\
31.3	133.3\\
30.8	133.3\\
30.3	133.2\\
29.8	133.2\\
29.3	133.2\\
29.2	133.2\\
28.8	133.1\\
28.3	133.1\\
27.8	133.1\\
27.3	133.0\\
26.8	133.0\\
26.3	133.0\\
25.8	132.9\\
25.3	132.9\\
25.3	132.9\\
24.7	132.8\\
24.2	132.8\\
23.7	132.7\\
23.2	132.7\\
22.7	132.6\\
22.5	132.6\\
22.2	132.5\\
21.7	132.5\\
21.2	132.4\\
20.7	132.3\\
20.2	132.3\\
20.2	132.3\\
19.7	132.2\\
19.2	132.1\\
18.7	132.1\\
18.2	132.0\\
18.2	132.0\\
17.7	131.9\\
17.2	131.8\\
16.7	131.7\\
16.4	131.7\\
16.2	131.6\\
15.7	131.6\\
15.2	131.5\\
14.7	131.4\\
14.7	131.4\\
14.2	131.3\\
13.7	131.2\\
13.2	131.1\\
13.2	131.1\\
12.7	131.0\\
12.2	130.9\\
11.7	130.8\\
11.7	130.8\\
11.2	130.6\\
10.7	130.5\\
10.4	130.5\\
10.2	130.4\\
9.7	130.3\\
9.2	130.2\\
9.1	130.2\\
8.7	130.1\\
8.2	129.9\\
7.9	129.9\\
7.7	129.8\\
7.2	129.7\\
6.7	129.6\\
6.7	129.6\\
6.2	129.4\\
5.7	129.3\\
5.6	129.3\\
5.2	129.1\\
4.7	129.0\\
4.5	129.0\\
4.2	128.9\\
3.7	128.7\\
3.5	128.7\\
3.2	128.6\\
2.7	128.4\\
2.5	128.4\\
2.2	128.3\\
1.7	128.1\\
1.5	128.1\\
1.2	128.0\\
0.7	127.8\\
0.6	127.8\\
0.2	127.6\\
-0.3	127.5\\
-0.4	127.5\\
-0.8	127.3\\
-1.3	127.2\\
-1.3	127.1\\
-1.8	127.0\\
-2.1	126.9\\
-2.3	126.8\\
-2.8	126.6\\
-3.0	126.6\\
-3.3	126.4\\
-3.8	126.3\\
-3.8	126.3\\
-4.3	126.1\\
-4.6	126.0\\
-4.8	125.9\\
-5.3	125.7\\
-5.4	125.7\\
-5.8	125.5\\
-6.2	125.4\\
-6.3	125.3\\
-6.8	125.1\\
-7.0	125.1\\
-7.3	124.9\\
-7.7	124.7\\
-7.8	124.7\\
-8.3	124.5\\
-8.4	124.4\\
-8.8	124.3\\
-9.2	124.1\\
-9.3	124.1\\
-9.8	123.9\\
-9.9	123.8\\
-10.3	123.7\\
-10.6	123.5\\
-10.8	123.4\\
-11.3	123.2\\
-11.3	123.2\\
-11.8	123.0\\
-11.9	122.9\\
-12.3	122.8\\
-12.6	122.6\\
-12.8	122.5\\
-13.2	122.3\\
-13.3	122.3\\
-13.8	122.1\\
-13.9	122.0\\
-14.3	121.8\\
-14.5	121.7\\
-14.8	121.6\\
-15.1	121.4\\
-15.3	121.4\\
-15.8	121.1\\
-15.8	121.1\\
-16.3	120.9\\
-16.4	120.8\\
-16.8	120.6\\
-17.0	120.5\\
-17.3	120.3\\
-17.5	120.2\\
-17.8	120.1\\
-18.1	119.9\\
-18.3	119.8\\
-18.7	119.6\\
-18.8	119.6\\
-19.3	119.3\\
-19.3	119.3\\
-19.8	119.0\\
-19.8	119.0\\
-20.3	118.8\\
-20.4	118.7\\
-20.8	118.5\\
-20.9	118.4\\
-21.3	118.2\\
-21.5	118.1\\
-21.8	117.9\\
-22.0	117.8\\
-22.3	117.6\\
-22.5	117.5\\
-22.8	117.3\\
-23.0	117.2\\
-23.3	117.1\\
-23.6	116.9\\
-23.8	116.8\\
-24.1	116.6\\
-24.3	116.5\\
-24.6	116.3\\
-24.8	116.2\\
-25.1	116.0\\
-25.4	115.9\\
-25.6	115.7\\
-25.9	115.5\\
-26.0	115.4\\
-26.4	115.2\\
-26.5	115.1\\
-26.9	114.9\\
-27.0	114.8\\
-27.4	114.6\\
-27.5	114.5\\
-27.9	114.3\\
-27.9	114.2\\
-28.4	114.0\\
-28.4	113.9\\
-28.9	113.6\\
-28.9	113.6\\
-29.3	113.3\\
-29.4	113.3\\
-29.8	113.0\\
-29.9	113.0\\
-30.2	112.7\\
-30.4	112.6\\
-30.6	112.4\\
-30.9	112.3\\
-31.1	112.1\\
-31.4	111.9\\
-31.5	111.8\\
-31.9	111.6\\
-31.9	111.5\\
-32.4	111.2\\
-32.4	111.2\\
-32.8	110.9\\
-32.9	110.9\\
-33.2	110.6\\
-33.4	110.5\\
-33.6	110.3\\
-33.9	110.1\\
-34.0	110.0\\
-34.4	109.8\\
-34.4	109.7\\
-34.8	109.4\\
-34.9	109.4\\
-35.2	109.1\\
-35.4	109.0\\
-35.6	108.8\\
-35.9	108.6\\
-36.0	108.5\\
-36.4	108.3\\
-36.4	108.2\\
-36.8	107.9\\
-36.9	107.9\\
-37.2	107.6\\
-37.4	107.5\\
-37.6	107.3\\
-37.9	107.1\\
-37.9	107.0\\
-38.3	106.7\\
-38.4	106.7\\
-38.7	106.4\\
-38.9	106.3\\
-39.1	106.1\\
-39.4	105.9\\
-39.4	105.8\\
-39.8	105.5\\
-39.9	105.4\\
-40.1	105.2\\
-40.4	105.0\\
-40.5	104.9\\
-40.9	104.6\\
-40.9	104.6\\
-41.2	104.3\\
-41.4	104.2\\
-41.6	104.0\\
-41.9	103.7\\
-41.9	103.7\\
-42.2	103.4\\
-42.4	103.3\\
-42.6	103.1\\
-42.9	102.8\\
-42.9	102.8\\
-43.3	102.5\\
-43.4	102.4\\
-43.6	102.2\\
-43.9	101.9\\
-43.9	101.9\\
-44.3	101.6\\
-44.4	101.5\\
-44.6	101.3\\
-44.9	101.0\\
-44.9	101.0\\
-45.2	100.7\\
-45.4	100.5\\
-45.5	100.4\\
-45.9	100.1\\
-45.9	100.1\\
-46.2	99.8\\
-46.4	99.6\\
-46.5	99.5\\
-46.8	99.2\\
-46.9	99.1\\
-47.1	98.9\\
-47.4	98.6\\
-47.4	98.6\\
-47.7	98.3\\
-47.9	98.1\\
-48.0	98.0\\
-48.3	97.7\\
-48.4	97.6\\
-48.6	97.4\\
-48.9	97.1\\
-48.9	97.1\\
-49.2	96.8\\
-49.4	96.6\\
-49.5	96.5\\
-49.8	96.2\\
-49.9	96.1\\
-50.1	95.9\\
-50.3	95.6\\
-50.4	95.5\\
-50.6	95.3\\
-50.9	95.0\\
-50.9	95.0\\
-51.2	94.7\\
-51.4	94.4\\
-51.5	94.4\\
-51.7	94.1\\
-51.9	93.9\\
-52.0	93.8\\
-52.3	93.5\\
-52.4	93.3\\
-52.5	93.2\\
-52.8	92.9\\
-52.9	92.8\\
-53.1	92.6\\
-53.3	92.3\\
-53.4	92.2\\
-53.6	92.0\\
-53.9	91.7\\
-53.9	91.6\\
-54.1	91.4\\
-54.4	91.1\\
-54.4	91.0\\
-54.6	90.8\\
-54.9	90.5\\
-54.9	90.4\\
-55.1	90.2\\
-55.4	89.9\\
-55.4	89.8\\
-55.6	89.6\\
-55.9	89.3\\
-55.9	89.2\\
-56.1	89.0\\
-56.4	88.7\\
-56.4	88.6\\
-56.6	88.4\\
-56.8	88.1\\
-56.9	88.0\\
-57.1	87.8\\
-57.3	87.5\\
-57.4	87.4\\
-57.6	87.2\\
-57.8	86.9\\
-57.9	86.7\\
-58.0	86.6\\
-58.3	86.3\\
-58.4	86.1\\
-58.5	86.0\\
-58.7	85.7\\
-58.9	85.4\\
-58.9	85.4\\
-59.2	85.1\\
-59.4	84.8\\
-59.4	84.7\\
-59.6	84.5\\
-59.8	84.2\\
-59.9	84.0\\
-60.0	83.9\\
-60.3	83.6\\
-60.4	83.3\\
-60.5	83.3\\
-60.7	83.0\\
-60.9	82.7\\
-60.9	82.6\\
-61.1	82.4\\
-61.3	82.1\\
-61.4	81.9\\
-61.5	81.8\\
-61.7	81.5\\
-61.9	81.2\\
-61.9	81.2\\
-62.1	80.9\\
-62.3	80.6\\
-62.4	80.4\\
-62.5	80.3\\
-62.7	80.0\\
-62.9	79.7\\
-62.9	79.7\\
-63.1	79.4\\
-63.3	79.1\\
-63.4	78.9\\
-63.5	78.8\\
-63.7	78.5\\
-63.9	78.2\\
-63.9	78.1\\
-64.1	77.9\\
-64.3	77.6\\
-64.4	77.3\\
-64.5	77.3\\
-64.7	77.0\\
-64.9	76.7\\
-64.9	76.5\\
-65.0	76.4\\
-65.2	76.1\\
-65.4	75.8\\
-65.4	75.7\\
-65.6	75.5\\
-65.8	75.2\\
-65.9	74.9\\
-65.9	74.8\\
-66.1	74.5\\
-66.3	74.2\\
-66.4	74.0\\
-66.5	73.9\\
-66.6	73.6\\
-66.8	73.3\\
-66.9	73.1\\
-67.0	73.0\\
-67.1	72.7\\
-67.3	72.4\\
-67.4	72.2\\
-67.5	72.1\\
-67.6	71.8\\
-67.8	71.5\\
-67.9	71.3\\
-68.0	71.2\\
-68.1	70.9\\
-68.3	70.6\\
-68.4	70.4\\
-68.4	70.3\\
-68.6	70.0\\
-68.8	69.7\\
-68.9	69.4\\
-68.9	69.4\\
-69.1	69.1\\
-69.2	68.8\\
-69.4	68.5\\
-69.4	68.4\\
-69.5	68.2\\
-69.7	67.9\\
-69.8	67.6\\
-69.9	67.4\\
-70.0	67.3\\
-70.1	67.0\\
-70.3	66.7\\
-70.4	66.4\\
-70.4	66.3\\
-70.5	66.1\\
-70.7	65.8\\
-70.8	65.5\\
-70.9	65.3\\
-71.0	65.2\\
-71.1	64.9\\
-71.2	64.6\\
-71.4	64.3\\
-71.4	64.2\\
-71.5	64.0\\
-71.6	63.7\\
-71.8	63.4\\
-71.9	63.1\\
-71.9	63.0\\
-72.0	62.8\\
-72.1	62.5\\
-72.3	62.2\\
-72.4	61.9\\
-72.4	61.8\\
-72.5	61.6\\
-72.6	61.3\\
-72.8	61.0\\
-72.9	60.7\\
-72.9	60.6\\
-73.0	60.4\\
-73.1	60.1\\
-73.2	59.8\\
-73.4	59.5\\
-73.4	59.3\\
-73.5	59.2\\
-73.6	58.9\\
-73.7	58.6\\
-73.8	58.3\\
-73.9	58.0\\
-73.9	58.0\\
-74.0	57.7\\
-74.1	57.4\\
-74.3	57.1\\
-74.4	56.8\\
-74.4	56.6\\
-74.5	56.5\\
-74.6	56.2\\
-74.7	55.9\\
-74.8	55.6\\
-74.9	55.3\\
-74.9	55.1\\
-75.0	55.0\\
-75.1	54.7\\
-75.2	54.4\\
-75.3	54.1\\
-75.4	53.8\\
-75.5	53.5\\
-75.5	53.5\\
-75.6	53.2\\
-75.6	52.9\\
-75.7	52.6\\
-75.8	52.3\\
-75.9	52.0\\
-76.0	51.9\\
-76.0	51.7\\
-76.1	51.4\\
-76.2	51.1\\
-76.3	50.8\\
-76.3	50.5\\
-76.4	50.2\\
-76.5	50.1\\
-76.5	49.9\\
-76.6	49.6\\
-76.7	49.3\\
-76.7	49.0\\
-76.8	48.7\\
-76.9	48.4\\
-77.0	48.1\\
-77.0	48.1\\
-77.0	47.8\\
-77.1	47.5\\
-77.2	47.2\\
-77.2	46.9\\
-77.3	46.6\\
-77.4	46.3\\
-77.5	46.0\\
-77.5	46.0\\
-77.5	45.7\\
-77.6	45.4\\
-77.6	45.1\\
-77.7	44.8\\
-77.8	44.5\\
-77.8	44.2\\
-77.9	43.9\\
-77.9	43.6\\
-78.0	43.5\\
-78.0	43.3\\
-78.0	43.0\\
-78.1	42.7\\
-78.2	42.4\\
-78.2	42.1\\
-78.3	41.8\\
-78.3	41.5\\
-78.4	41.2\\
-78.4	40.9\\
-78.4	40.6\\
-78.5	40.5\\
-78.5	40.3\\
-78.5	40.0\\
-78.6	39.7\\
-78.6	39.4\\
-78.7	39.1\\
-78.7	38.8\\
-78.7	38.5\\
-78.8	38.2\\
-78.8	37.9\\
-78.8	37.6\\
-78.9	37.3\\
-78.9	37.0\\
-78.9	36.7\\
-79.0	36.4\\
-79.0	36.3\\
-79.0	36.1\\
-79.0	35.8\\
-79.0	35.5\\
-79.1	35.2\\
-79.1	34.9\\
-79.1	34.6\\
-79.1	34.3\\
-79.1	34.0\\
-79.2	33.7\\
-79.2	33.4\\
-79.2	33.1\\
-79.2	32.8\\
-79.2	32.5\\
-79.2	32.2\\
-79.2	31.9\\
-79.2	31.6\\
-79.2	31.3\\
-79.3	31.0\\
-79.3	30.7\\
-79.3	30.4\\
-79.3	30.1\\
-79.3	29.8\\
-79.3	29.5\\
-79.3	29.2\\
-79.3	28.9\\
-79.3	28.6\\
-79.2	28.3\\
-79.2	28.0\\
-79.2	27.7\\
-79.2	27.4\\
-79.2	27.1\\
-79.2	26.8\\
-79.2	26.5\\
-79.2	26.2\\
-79.1	25.9\\
-79.1	25.6\\
-79.1	25.3\\
-79.1	24.9\\
-79.1	24.6\\
-79.0	24.3\\
-79.0	24.0\\
-79.0	23.7\\
-79.0	23.5\\
-79.0	23.4\\
-78.9	23.1\\
-78.9	22.8\\
-78.9	22.5\\
-78.8	22.2\\
-78.8	21.9\\
-78.7	21.6\\
-78.7	21.3\\
-78.7	21.0\\
-78.6	20.7\\
-78.6	20.4\\
-78.5	20.1\\
-78.5	19.8\\
-78.5	19.7\\
-78.4	19.5\\
-78.4	19.2\\
-78.3	18.9\\
-78.3	18.6\\
-78.2	18.3\\
-78.2	18.0\\
-78.1	17.7\\
-78.0	17.4\\
-78.0	17.1\\
-78.0	17.1\\
-77.9	16.8\\
-77.8	16.5\\
-77.8	16.2\\
-77.7	15.9\\
-77.6	15.6\\
-77.5	15.3\\
-77.5	15.0\\
-77.5	15.0\\
-77.4	14.7\\
-77.3	14.4\\
-77.2	14.1\\
-77.1	13.8\\
-77.1	13.5\\
-77.0	13.2\\
-77.0	13.2\\
-76.9	12.9\\
-76.8	12.6\\
-76.7	12.3\\
-76.6	12.0\\
-76.5	11.7\\
-76.5	11.6\\
-76.4	11.4\\
-76.3	11.1\\
-76.2	10.8\\
-76.1	10.5\\
-76.0	10.2\\
-76.0	10.2\\
-75.9	9.9\\
-75.8	9.6\\
-75.6	9.3\\
-75.5	9.0\\
-75.5	8.9\\
-75.4	8.7\\
-75.3	8.4\\
-75.1	8.1\\
-75.0	7.8\\
-74.9	7.7\\
-74.9	7.5\\
-74.8	7.2\\
-74.6	6.9\\
-74.5	6.6\\
-74.4	6.5\\
-74.3	6.3\\
-74.2	6.0\\
-74.1	5.7\\
-73.9	5.5\\
-73.9	5.4\\
-73.8	5.1\\
-73.6	4.8\\
-73.4	4.5\\
-73.4	4.5\\
-73.3	4.2\\
-73.1	3.9\\
-73.0	3.6\\
-72.9	3.6\\
-72.8	3.3\\
-72.6	3.0\\
-72.4	2.7\\
-72.4	2.7\\
-72.3	2.4\\
-72.1	2.1\\
-71.9	1.9\\
0.1	199.0\\
-65.2	6.4\\
-65.0	6.6\\
-64.9	6.7\\
-64.7	6.9\\
-64.4	7.2\\
-64.4	7.2\\
-64.1	7.5\\
-63.9	7.6\\
-63.7	7.8\\
-63.4	8.1\\
-63.4	8.1\\
-63.0	8.4\\
-62.9	8.5\\
-62.7	8.7\\
-62.4	8.9\\
-62.3	9.0\\
-61.9	9.3\\
-61.9	9.3\\
-61.5	9.6\\
-61.4	9.7\\
-61.1	9.9\\
-60.9	10.1\\
-60.7	10.2\\
-60.4	10.4\\
-60.3	10.5\\
-59.9	10.8\\
-59.8	10.8\\
-59.4	11.1\\
-59.4	11.1\\
-58.9	11.4\\
-58.9	11.4\\
-58.5	11.7\\
-58.4	11.8\\
-58.0	12.0\\
-57.9	12.1\\
-57.5	12.3\\
-57.4	12.4\\
-57.0	12.6\\
-56.9	12.7\\
-56.5	12.9\\
-56.4	12.9\\
-55.9	13.2\\
-55.9	13.2\\
-55.4	13.5\\
-55.3	13.5\\
-54.9	13.8\\
-54.8	13.8\\
-54.4	14.0\\
-54.2	14.1\\
-53.9	14.3\\
-53.5	14.4\\
-53.4	14.5\\
-52.9	14.7\\
-52.9	14.7\\
-52.4	14.9\\
-52.2	15.0\\
-51.9	15.2\\
-51.5	15.3\\
-51.4	15.4\\
-50.9	15.6\\
-50.7	15.6\\
-50.4	15.8\\
-50.0	15.9\\
-49.9	16.0\\
-49.4	16.1\\
-49.1	16.2\\
-48.9	16.3\\
-48.4	16.5\\
-48.3	16.5\\
-47.9	16.7\\
-47.4	16.8\\
-47.4	16.8\\
-46.9	17.0\\
-46.4	17.1\\
-46.4	17.1\\
-45.9	17.3\\
-45.4	17.4\\
-45.3	17.4\\
-44.9	17.5\\
-44.4	17.7\\
-44.1	17.7\\
-43.9	17.8\\
-43.4	17.9\\
-42.9	18.0\\
-42.9	18.0\\
-42.4	18.1\\
-41.9	18.2\\
-41.4	18.3\\
-41.4	18.3\\
-40.9	18.4\\
-40.4	18.5\\
-39.9	18.6\\
-39.8	18.6\\
-39.4	18.7\\
-38.9	18.8\\
-38.4	18.9\\
-37.9	18.9\\
-37.8	18.9\\
-37.4	19.0\\
-36.9	19.1\\
-36.4	19.1\\
-35.9	19.2\\
-35.4	19.2\\
-35.2	19.2\\
-34.9	19.3\\
-34.4	19.3\\
-33.9	19.4\\
-33.4	19.4\\
-32.9	19.4\\
-32.4	19.4\\
-31.9	19.5\\
-31.4	19.5\\
-30.9	19.5\\
-30.4	19.5\\
-29.9	19.5\\
-29.9	19.5\\
-29.4	19.5\\
-28.9	19.6\\
-28.4	19.6\\
-27.9	19.6\\
-27.4	19.6\\
-26.9	19.5\\
-26.7	19.5\\
-26.4	19.5\\
-25.9	19.5\\
-25.4	19.5\\
-24.8	19.5\\
-24.3	19.5\\
-23.8	19.4\\
-23.3	19.4\\
-22.8	19.4\\
-22.3	19.3\\
-21.8	19.3\\
-21.3	19.3\\
-20.9	19.2\\
-20.8	19.2\\
-20.3	19.2\\
-19.8	19.1\\
-19.3	19.1\\
-18.8	19.0\\
-18.3	19.0\\
-17.9	18.9\\
-17.8	18.9\\
-17.3	18.9\\
-16.8	18.8\\
-16.3	18.7\\
-15.8	18.7\\
-15.5	18.6\\
-15.3	18.6\\
-14.8	18.5\\
-14.3	18.5\\
-13.8	18.4\\
-13.4	18.3\\
-13.3	18.3\\
-12.8	18.2\\
-12.3	18.2\\
-11.8	18.1\\
-11.6	18.0\\
-11.3	18.0\\
-10.8	17.9\\
-10.3	17.8\\
-9.9	17.7\\
-9.8	17.7\\
-9.3	17.6\\
-8.8	17.5\\
-8.3	17.4\\
-8.3	17.4\\
-7.8	17.3\\
-7.3	17.2\\
-6.8	17.1\\
-6.8	17.1\\
-6.3	17.0\\
-5.8	16.9\\
-5.3	16.8\\
-5.3	16.8\\
-4.8	16.7\\
-4.3	16.6\\
-3.9	16.5\\
-3.8	16.5\\
-3.3	16.4\\
-2.8	16.3\\
-2.6	16.2\\
-2.3	16.2\\
-1.8	16.0\\
-1.3	15.9\\
-1.3	15.9\\
-0.8	15.8\\
-0.3	15.7\\
-0.1	15.6\\
0.2	15.6\\
0.7	15.4\\
1.1	15.3\\
1.2	15.3\\
1.7	15.2\\
2.2	15.1\\
2.3	15.0\\
2.7	14.9\\
3.2	14.8\\
3.5	14.7\\
0.1	1179.0\\
72.3	0.0\\
72.8	0.0\\
73.3	0.1\\
73.8	0.1\\
74.3	0.1\\
74.8	0.1\\
75.4	0.2\\
75.9	0.2\\
76.4	0.3\\
76.7	0.3\\
76.9	0.3\\
77.4	0.4\\
77.9	0.4\\
78.4	0.5\\
78.9	0.6\\
79.1	0.6\\
79.4	0.6\\
79.9	0.7\\
80.4	0.8\\
80.8	0.9\\
80.9	0.9\\
81.4	1.0\\
81.9	1.1\\
82.3	1.2\\
82.4	1.2\\
82.9	1.3\\
83.4	1.4\\
83.6	1.5\\
83.9	1.6\\
84.4	1.7\\
84.8	1.8\\
84.9	1.8\\
85.4	2.0\\
85.8	2.1\\
85.9	2.1\\
86.4	2.3\\
86.8	2.4\\
86.9	2.4\\
87.4	2.6\\
87.7	2.7\\
87.9	2.8\\
88.4	2.9\\
88.6	3.0\\
88.9	3.1\\
89.4	3.3\\
89.4	3.3\\
89.9	3.5\\
90.1	3.6\\
90.4	3.7\\
90.8	3.9\\
90.9	3.9\\
91.4	4.1\\
91.5	4.2\\
91.9	4.4\\
92.2	4.5\\
92.4	4.6\\
92.8	4.8\\
92.9	4.9\\
93.4	5.1\\
93.4	5.1\\
93.9	5.4\\
94.0	5.4\\
94.4	5.6\\
94.5	5.7\\
94.9	5.9\\
95.1	6.0\\
95.4	6.2\\
95.6	6.3\\
95.9	6.5\\
96.1	6.6\\
96.4	6.8\\
96.6	6.9\\
96.9	7.1\\
97.1	7.2\\
97.4	7.4\\
97.5	7.5\\
97.9	7.8\\
98.0	7.8\\
98.4	8.1\\
98.4	8.1\\
98.8	8.4\\
98.9	8.5\\
99.2	8.7\\
99.4	8.8\\
99.6	9.0\\
99.9	9.2\\
100.0	9.3\\
100.4	9.6\\
100.4	9.6\\
100.8	9.9\\
100.9	10.0\\
101.2	10.2\\
101.4	10.4\\
101.5	10.5\\
101.9	10.8\\
101.9	10.9\\
102.2	11.1\\
102.4	11.3\\
102.5	11.4\\
102.9	11.7\\
102.9	11.8\\
103.2	12.0\\
103.4	12.2\\
103.5	12.3\\
103.8	12.6\\
103.9	12.7\\
104.1	12.9\\
104.4	13.2\\
104.4	13.3\\
104.7	13.5\\
104.9	13.8\\
104.9	13.8\\
105.2	14.1\\
105.4	14.3\\
105.5	14.4\\
105.8	14.7\\
105.9	14.9\\
106.0	15.0\\
106.3	15.3\\
106.4	15.5\\
106.5	15.6\\
106.8	15.9\\
106.9	16.1\\
107.0	16.2\\
107.2	16.5\\
107.4	16.8\\
107.5	16.8\\
107.7	17.1\\
107.9	17.4\\
107.9	17.4\\
108.1	17.7\\
108.3	18.0\\
108.4	18.1\\
108.6	18.3\\
108.8	18.6\\
108.9	18.9\\
109.0	18.9\\
109.2	19.2\\
109.3	19.5\\
109.4	19.7\\
109.5	19.8\\
109.7	20.1\\
109.9	20.4\\
109.9	20.5\\
110.1	20.7\\
110.3	21.0\\
110.4	21.3\\
110.4	21.3\\
110.6	21.6\\
110.8	21.9\\
110.9	22.2\\
110.9	22.2\\
111.1	22.5\\
111.2	22.8\\
111.4	23.1\\
111.4	23.2\\
111.5	23.4\\
111.7	23.7\\
111.8	24.0\\
111.9	24.2\\
112.0	24.3\\
112.1	24.6\\
112.2	24.9\\
112.4	25.3\\
112.4	25.4\\
112.5	25.6\\
112.6	25.9\\
112.8	26.2\\
112.9	26.5\\
112.9	26.6\\
113.0	26.8\\
113.1	27.1\\
113.2	27.4\\
113.3	27.7\\
113.4	27.9\\
113.4	28.0\\
113.6	28.3\\
113.7	28.6\\
113.8	28.9\\
113.9	29.2\\
113.9	29.4\\
113.9	29.5\\
114.0	29.8\\
114.1	30.1\\
114.2	30.4\\
114.3	30.7\\
114.4	31.0\\
114.4	31.1\\
114.5	31.3\\
114.6	31.6\\
114.6	31.9\\
114.7	32.2\\
114.8	32.5\\
114.8	32.8\\
114.9	33.1\\
114.9	33.2\\
115.0	33.4\\
115.0	33.7\\
115.1	34.0\\
115.2	34.3\\
115.2	34.6\\
115.3	34.9\\
115.3	35.2\\
115.4	35.5\\
115.4	35.8\\
115.4	35.8\\
115.5	36.1\\
115.5	36.4\\
115.6	36.7\\
115.6	37.0\\
115.6	37.3\\
115.7	37.6\\
115.7	37.9\\
115.7	38.2\\
115.8	38.5\\
115.8	38.8\\
115.8	39.1\\
115.9	39.4\\
115.9	39.7\\
115.9	40.0\\
115.9	40.3\\
115.9	40.6\\
115.9	40.6\\
115.9	40.9\\
116.0	41.2\\
116.0	41.5\\
116.0	41.8\\
116.0	42.1\\
116.0	42.4\\
116.0	42.7\\
116.0	43.0\\
116.0	43.3\\
116.0	43.6\\
116.0	43.9\\
116.0	44.2\\
116.0	44.5\\
116.0	44.8\\
116.0	45.1\\
115.9	45.4\\
115.9	45.5\\
115.9	45.7\\
115.9	46.0\\
115.9	46.3\\
115.9	46.6\\
115.8	46.9\\
115.8	47.2\\
115.8	47.5\\
115.8	47.8\\
115.7	48.1\\
115.7	48.4\\
115.7	48.7\\
115.6	49.0\\
115.6	49.3\\
115.6	49.6\\
115.5	49.9\\
115.5	50.2\\
115.4	50.4\\
115.4	50.5\\
115.4	50.8\\
115.3	51.1\\
115.3	51.4\\
115.2	51.7\\
115.2	52.0\\
115.1	52.3\\
115.1	52.6\\
115.0	52.9\\
114.9	53.2\\
114.9	53.2\\
114.9	53.5\\
114.8	53.8\\
114.7	54.1\\
114.7	54.4\\
114.6	54.7\\
114.5	55.0\\
114.5	55.3\\
114.4	55.4\\
114.4	55.6\\
114.3	55.9\\
114.2	56.2\\
114.1	56.5\\
114.1	56.8\\
114.0	57.1\\
113.9	57.3\\
113.9	57.4\\
113.8	57.7\\
113.7	58.0\\
113.6	58.3\\
113.5	58.6\\
113.4	58.9\\
113.4	58.9\\
113.3	59.2\\
113.2	59.5\\
113.1	59.8\\
113.0	60.1\\
112.9	60.4\\
112.9	60.4\\
112.8	60.7\\
112.7	61.0\\
112.6	61.3\\
112.5	61.6\\
112.4	61.7\\
112.3	61.9\\
112.2	62.2\\
112.1	62.5\\
112.0	62.8\\
111.9	63.0\\
111.9	63.1\\
111.7	63.4\\
111.6	63.7\\
111.5	64.0\\
111.4	64.1\\
111.3	64.3\\
111.2	64.6\\
111.1	64.9\\
110.9	65.2\\
110.9	65.2\\
110.8	65.5\\
110.6	65.8\\
110.5	66.1\\
110.4	66.3\\
110.4	66.4\\
110.2	66.7\\
110.1	67.0\\
109.9	67.3\\
109.9	67.3\\
109.7	67.6\\
109.6	67.9\\
109.4	68.2\\
109.4	68.2\\
109.3	68.5\\
109.1	68.8\\
108.9	69.1\\
108.9	69.2\\
108.8	69.4\\
108.6	69.7\\
108.4	70.0\\
108.4	70.0\\
108.2	70.3\\
108.1	70.6\\
107.9	70.9\\
107.9	70.9\\
107.7	71.2\\
107.5	71.5\\
107.4	71.7\\
107.3	71.8\\
107.1	72.1\\
106.9	72.4\\
106.9	72.5\\
106.7	72.7\\
106.5	73.0\\
106.4	73.2\\
106.3	73.3\\
106.1	73.6\\
105.9	73.9\\
105.9	74.0\\
105.7	74.2\\
105.5	74.5\\
105.4	74.7\\
105.3	74.8\\
105.1	75.2\\
104.9	75.4\\
104.9	75.5\\
104.6	75.8\\
104.4	76.1\\
104.4	76.1\\
104.2	76.4\\
104.0	76.7\\
103.9	76.7\\
103.7	77.0\\
103.5	77.3\\
103.4	77.4\\
103.3	77.6\\
103.0	77.9\\
102.9	78.0\\
102.8	78.2\\
102.5	78.5\\
102.4	78.6\\
102.3	78.8\\
102.0	79.1\\
101.9	79.2\\
101.8	79.4\\
101.5	79.7\\
101.4	79.8\\
101.2	80.0\\
101.0	80.3\\
100.9	80.3\\
100.7	80.6\\
100.4	80.9\\
100.4	80.9\\
100.2	81.2\\
99.9	81.4\\
99.9	81.5\\
99.6	81.8\\
99.4	82.0\\
99.3	82.1\\
99.0	82.4\\
98.9	82.5\\
98.7	82.7\\
98.4	83.0\\
98.4	83.0\\
98.1	83.3\\
97.9	83.5\\
97.8	83.6\\
97.5	83.9\\
97.4	84.0\\
97.2	84.2\\
96.9	84.5\\
96.9	84.5\\
96.6	84.8\\
96.4	84.9\\
96.2	85.1\\
95.9	85.4\\
95.9	85.4\\
95.6	85.7\\
95.4	85.8\\
95.2	86.0\\
94.9	86.3\\
94.9	86.3\\
94.5	86.6\\
94.4	86.7\\
94.2	86.9\\
93.9	87.1\\
93.8	87.2\\
93.5	87.5\\
93.4	87.5\\
93.1	87.8\\
92.9	88.0\\
92.7	88.1\\
92.4	88.4\\
92.4	88.4\\
92.0	88.7\\
91.9	88.7\\
91.6	89.0\\
91.4	89.1\\
91.2	89.3\\
90.9	89.5\\
90.8	89.6\\
90.4	89.9\\
90.4	89.9\\
90.0	90.2\\
89.9	90.2\\
89.6	90.5\\
89.4	90.6\\
89.1	90.8\\
88.9	91.0\\
88.7	91.1\\
88.4	91.3\\
88.3	91.4\\
87.9	91.6\\
87.8	91.7\\
87.4	92.0\\
87.4	92.0\\
86.9	92.3\\
86.9	92.3\\
86.4	92.6\\
86.4	92.6\\
86.0	92.9\\
85.9	92.9\\
85.5	93.2\\
85.4	93.3\\
85.0	93.5\\
84.9	93.6\\
84.5	93.8\\
84.4	93.9\\
84.0	94.1\\
83.9	94.2\\
83.5	94.4\\
83.4	94.4\\
82.9	94.7\\
82.9	94.7\\
82.4	95.0\\
82.4	95.0\\
81.9	95.3\\
81.8	95.3\\
81.4	95.6\\
81.3	95.6\\
80.9	95.8\\
80.7	95.9\\
80.4	96.1\\
80.1	96.2\\
79.9	96.3\\
79.5	96.5\\
79.4	96.6\\
78.9	96.8\\
78.9	96.8\\
78.4	97.1\\
78.3	97.1\\
77.9	97.3\\
77.7	97.4\\
77.4	97.5\\
77.0	97.7\\
76.9	97.8\\
76.4	98.0\\
76.3	98.0\\
75.9	98.2\\
75.7	98.3\\
75.4	98.4\\
74.9	98.6\\
74.8	98.6\\
74.3	98.8\\
74.2	98.9\\
73.8	99.1\\
73.5	99.2\\
73.3	99.2\\
72.8	99.4\\
72.7	99.5\\
72.3	99.6\\
71.9	99.8\\
71.8	99.8\\
71.3	100.0\\
71.1	100.1\\
70.8	100.2\\
70.3	100.4\\
70.2	100.4\\
69.8	100.5\\
69.4	100.7\\
69.3	100.7\\
68.8	100.9\\
68.4	101.0\\
68.3	101.0\\
67.8	101.2\\
67.5	101.3\\
67.3	101.3\\
66.8	101.5\\
66.5	101.6\\
66.3	101.6\\
65.8	101.8\\
65.4	101.9\\
65.3	101.9\\
64.8	102.1\\
64.3	102.2\\
64.3	102.2\\
63.8	102.3\\
63.3	102.5\\
63.1	102.5\\
62.8	102.6\\
62.3	102.7\\
61.9	102.8\\
61.8	102.8\\
61.3	102.9\\
60.8	103.0\\
60.5	103.1\\
60.3	103.1\\
59.8	103.2\\
59.3	103.3\\
59.0	103.4\\
58.8	103.4\\
58.3	103.5\\
57.8	103.6\\
57.4	103.7\\
57.3	103.7\\
56.8	103.8\\
56.3	103.9\\
55.8	104.0\\
55.5	104.0\\
55.3	104.0\\
54.8	104.1\\
54.3	104.2\\
53.8	104.2\\
53.3	104.3\\
53.3	104.3\\
52.8	104.4\\
52.3	104.4\\
51.8	104.5\\
51.3	104.5\\
50.8	104.6\\
50.5	104.6\\
50.3	104.6\\
49.8	104.7\\
49.3	104.7\\
48.8	104.7\\
48.3	104.8\\
47.8	104.8\\
47.3	104.8\\
46.8	104.9\\
46.3	104.9\\
45.8	104.9\\
45.7	104.9\\
45.3	104.9\\
44.8	104.9\\
44.3	104.9\\
43.8	105.0\\
43.3	105.0\\
42.8	105.0\\
42.3	105.0\\
41.8	105.0\\
41.3	105.0\\
40.8	104.9\\
40.3	104.9\\
39.8	104.9\\
39.7	104.9\\
39.3	104.9\\
38.8	104.9\\
38.3	104.9\\
37.8	104.8\\
37.3	104.8\\
36.8	104.8\\
36.3	104.7\\
35.8	104.7\\
35.3	104.7\\
34.8	104.6\\
34.8	104.6\\
34.3	104.6\\
33.8	104.5\\
33.3	104.5\\
32.8	104.4\\
32.3	104.3\\
31.9	104.3\\
31.8	104.3\\
31.3	104.2\\
30.8	104.2\\
30.3	104.1\\
29.8	104.0\\
29.7	104.0\\
29.3	103.9\\
28.8	103.9\\
28.3	103.8\\
27.8	103.7\\
27.8	103.7\\
27.3	103.6\\
26.8	103.5\\
26.3	103.4\\
26.1	103.4\\
25.8	103.3\\
25.3	103.2\\
24.7	103.1\\
24.6	103.1\\
24.2	103.0\\
23.7	102.9\\
23.2	102.8\\
23.1	102.8\\
22.7	102.7\\
22.2	102.6\\
21.8	102.5\\
21.7	102.5\\
21.2	102.4\\
20.7	102.2\\
20.6	102.2\\
20.2	102.1\\
19.7	102.0\\
19.4	101.9\\
19.2	101.9\\
18.7	101.7\\
18.3	101.6\\
18.2	101.6\\
17.7	101.4\\
17.3	101.3\\
17.2	101.3\\
16.7	101.1\\
16.3	101.0\\
16.2	101.0\\
15.7	100.8\\
15.3	100.7\\
15.2	100.7\\
14.7	100.5\\
14.4	100.4\\
14.2	100.4\\
13.7	100.2\\
13.5	100.1\\
13.2	100.0\\
12.7	99.9\\
12.6	99.8\\
12.2	99.7\\
11.7	99.5\\
11.7	99.5\\
11.2	99.3\\
10.9	99.2\\
10.7	99.1\\
10.2	98.9\\
10.1	98.9\\
9.7	98.8\\
9.3	98.6\\
9.2	98.6\\
8.7	98.4\\
8.6	98.3\\
8.2	98.2\\
7.8	98.0\\
7.7	98.0\\
7.2	97.7\\
7.1	97.7\\
6.7	97.5\\
6.4	97.4\\
6.2	97.3\\
5.7	97.1\\
5.7	97.1\\
5.2	96.9\\
5.0	96.8\\
4.7	96.7\\
4.4	96.5\\
4.2	96.4\\
3.7	96.2\\
3.7	96.2\\
3.2	96.0\\
3.1	95.9\\
2.7	95.7\\
2.4	95.6\\
2.2	95.5\\
1.8	95.3\\
1.7	95.2\\
1.2	95.0\\
1.2	95.0\\
0.7	94.7\\
0.6	94.7\\
0.2	94.5\\
0.1	94.4\\
-0.3	94.2\\
-0.5	94.1\\
-0.8	93.9\\
-1.1	93.8\\
-1.3	93.7\\
-1.6	93.5\\
-1.8	93.4\\
-2.2	93.2\\
-2.3	93.1\\
-2.7	92.9\\
-2.8	92.8\\
-3.3	92.6\\
-3.3	92.6\\
-3.8	92.3\\
-3.8	92.3\\
-4.3	92.0\\
-4.3	92.0\\
-4.8	91.7\\
-4.8	91.7\\
-5.3	91.4\\
-5.3	91.4\\
-5.8	91.1\\
-5.8	91.1\\
-6.3	90.8\\
-6.3	90.8\\
-6.8	90.5\\
-6.8	90.4\\
-7.2	90.2\\
-7.3	90.1\\
-7.7	89.9\\
-7.8	89.8\\
-8.2	89.6\\
-8.3	89.5\\
-8.6	89.3\\
-8.8	89.1\\
-9.1	89.0\\
-9.3	88.8\\
-9.5	88.7\\
-9.8	88.5\\
-10.0	88.4\\
-10.3	88.1\\
-10.4	88.1\\
-10.8	87.8\\
-10.8	87.8\\
-11.2	87.5\\
-11.3	87.4\\
-11.7	87.2\\
-11.8	87.1\\
-12.1	86.9\\
-12.3	86.7\\
-12.5	86.6\\
-12.8	86.3\\
-12.9	86.3\\
-13.3	86.0\\
-13.3	86.0\\
-13.7	85.7\\
-13.8	85.6\\
-14.1	85.4\\
-14.3	85.2\\
-14.5	85.1\\
-14.8	84.8\\
-14.9	84.8\\
-15.2	84.5\\
-15.3	84.4\\
-15.6	84.2\\
-15.8	84.0\\
-16.0	83.9\\
-16.3	83.6\\
-16.4	83.6\\
-16.7	83.3\\
-16.8	83.2\\
-17.1	83.0\\
-17.3	82.8\\
-17.4	82.7\\
-17.8	82.4\\
-17.8	82.3\\
-18.2	82.1\\
-18.3	81.9\\
-18.5	81.8\\
-18.8	81.5\\
-18.8	81.5\\
-19.2	81.2\\
-19.3	81.0\\
-19.5	80.9\\
-19.8	80.6\\
-19.9	80.6\\
-20.2	80.3\\
-20.3	80.1\\
-20.5	80.0\\
-20.8	79.7\\
-20.8	79.7\\
-21.2	79.4\\
-21.3	79.2\\
-21.5	79.1\\
-21.8	78.8\\
-21.8	78.7\\
-22.1	78.5\\
-22.3	78.2\\
-22.4	78.2\\
-22.7	77.9\\
-22.8	77.7\\
-23.0	77.6\\
-23.3	77.3\\
-23.3	77.2\\
-23.6	77.0\\
-23.8	76.7\\
-23.9	76.7\\
-24.2	76.4\\
-24.3	76.2\\
-24.5	76.1\\
-24.8	75.8\\
-24.8	75.7\\
-25.1	75.5\\
-25.3	75.2\\
-25.4	75.1\\
-25.6	74.8\\
-25.9	74.6\\
-25.9	74.5\\
-26.2	74.2\\
-26.4	74.1\\
-26.4	73.9\\
-26.7	73.6\\
-26.9	73.5\\
-27.0	73.3\\
-27.2	73.0\\
-27.4	72.9\\
-27.5	72.7\\
-27.8	72.4\\
-27.9	72.3\\
-28.0	72.1\\
-28.3	71.8\\
-28.4	71.7\\
-28.5	71.5\\
-28.8	71.2\\
-28.9	71.1\\
-29.0	70.9\\
-29.3	70.6\\
-29.4	70.5\\
-29.5	70.3\\
-29.8	70.0\\
-29.9	69.9\\
-30.0	69.7\\
-30.2	69.4\\
-30.4	69.3\\
-30.5	69.1\\
-30.7	68.8\\
-30.9	68.6\\
-30.9	68.5\\
-31.1	68.2\\
-31.4	67.9\\
-31.4	67.9\\
-31.6	67.6\\
-31.8	67.3\\
-31.9	67.3\\
-32.0	67.0\\
-32.2	66.7\\
-32.4	66.6\\
-32.5	66.4\\
-32.7	66.1\\
-32.9	65.8\\
-32.9	65.8\\
-33.1	65.5\\
-33.3	65.2\\
-33.4	65.1\\
-33.5	64.9\\
-33.7	64.6\\
-33.9	64.4\\
-33.9	64.3\\
-34.1	64.0\\
-34.3	63.7\\
-34.4	63.6\\
-34.5	63.4\\
-34.7	63.1\\
-34.8	62.8\\
-34.9	62.8\\
-35.0	62.5\\
-35.2	62.2\\
-35.4	62.0\\
-35.4	61.9\\
-35.6	61.6\\
-35.7	61.3\\
-35.9	61.1\\
-35.9	61.0\\
-36.1	60.7\\
-36.3	60.4\\
-36.4	60.2\\
-36.4	60.1\\
-36.6	59.8\\
-36.8	59.5\\
-36.9	59.3\\
-36.9	59.2\\
-37.1	58.9\\
-37.2	58.6\\
-37.4	58.3\\
-37.4	58.3\\
-37.5	58.0\\
-37.7	57.7\\
-37.8	57.4\\
-37.9	57.3\\
-38.0	57.1\\
-38.1	56.8\\
-38.2	56.5\\
-38.4	56.2\\
-38.4	56.2\\
-38.5	55.9\\
-38.6	55.6\\
-38.8	55.3\\
-38.9	55.1\\
-38.9	55.0\\
-39.0	54.7\\
-39.1	54.4\\
-39.3	54.1\\
-39.4	53.8\\
-39.4	53.8\\
-39.5	53.5\\
-39.6	53.2\\
-39.7	52.9\\
-39.8	52.6\\
-39.9	52.4\\
-39.9	52.3\\
-40.0	52.0\\
-40.1	51.7\\
-40.2	51.4\\
-40.3	51.1\\
-40.3	50.8\\
-40.4	50.6\\
-40.4	50.5\\
-40.5	50.2\\
-40.6	49.9\\
-40.6	49.6\\
-40.7	49.3\\
-40.7	49.0\\
-40.8	48.7\\
-40.8	48.4\\
-40.9	48.1\\
-40.9	48.0\\
-40.9	47.8\\
-40.9	47.5\\
-41.0	47.2\\
-41.0	46.9\\
-41.0	46.6\\
-41.0	46.3\\
-41.0	46.0\\
-41.0	45.7\\
-41.0	45.4\\
-40.9	45.1\\
-40.9	44.8\\
-40.9	44.6\\
-40.9	44.5\\
-40.8	44.2\\
-40.8	43.9\\
-40.7	43.6\\
-40.6	43.3\\
-40.5	43.0\\
-40.4	42.7\\
-40.4	42.7\\
-40.3	42.4\\
-40.1	42.1\\
-40.0	41.8\\
-39.9	41.7\\
-39.8	41.5\\
-39.6	41.2\\
-39.4	40.9\\
-39.4	40.9\\
-39.1	40.6\\
-38.9	40.3\\
-38.9	40.3\\
-38.6	40.0\\
-38.4	39.8\\
-38.3	39.7\\
-37.9	39.4\\
-37.9	39.3\\
-37.6	39.1\\
-37.4	38.9\\
-37.2	38.8\\
-36.9	38.6\\
-36.7	38.5\\
-36.4	38.3\\
-36.2	38.2\\
-35.9	38.0\\
-35.7	37.9\\
-35.4	37.7\\
-35.2	37.6\\
-34.9	37.4\\
-34.6	37.3\\
-34.4	37.2\\
-34.0	37.0\\
-33.9	36.9\\
-33.4	36.7\\
-33.3	36.7\\
-32.9	36.5\\
-32.6	36.4\\
-32.4	36.3\\
-31.9	36.1\\
-31.9	36.1\\
-31.4	35.9\\
-31.1	35.8\\
-30.9	35.7\\
-30.4	35.5\\
-30.3	35.5\\
-29.9	35.3\\
-29.5	35.2\\
-29.4	35.1\\
-28.9	34.9\\
-28.7	34.9\\
-28.4	34.8\\
-27.9	34.6\\
-27.8	34.6\\
-27.4	34.4\\
-27.0	34.3\\
-26.9	34.2\\
-26.4	34.1\\
-26.1	34.0\\
-25.9	33.9\\
-25.4	33.7\\
-25.2	33.7\\
-24.8	33.5\\
-24.3	33.4\\
-24.3	33.4\\
-23.8	33.2\\
-23.5	33.1\\
-23.3	33.0\\
-22.8	32.9\\
-22.6	32.8\\
-22.3	32.7\\
-21.8	32.5\\
-21.7	32.5\\
-21.3	32.3\\
-20.9	32.2\\
-20.8	32.2\\
-20.3	32.0\\
-20.0	31.9\\
-19.8	31.8\\
-19.3	31.6\\
-19.2	31.6\\
-18.8	31.5\\
-18.3	31.3\\
-18.3	31.3\\
-17.8	31.1\\
-17.5	31.0\\
-17.3	30.9\\
-16.8	30.7\\
-16.6	30.7\\
-16.3	30.5\\
-15.8	30.4\\
-15.8	30.4\\
-15.3	30.2\\
-15.0	30.1\\
-14.8	30.0\\
-14.3	29.8\\
-14.2	29.8\\
-13.8	29.6\\
-13.4	29.5\\
-13.3	29.4\\
-12.8	29.2\\
-12.6	29.2\\
-12.3	29.0\\
-11.8	28.9\\
-11.8	28.9\\
-11.3	28.7\\
-11.1	28.6\\
-10.8	28.5\\
-10.3	28.3\\
-10.3	28.3\\
-9.8	28.1\\
-9.5	28.0\\
-9.3	27.9\\
-8.8	27.7\\
-8.8	27.7\\
-8.3	27.5\\
-8.0	27.4\\
-7.8	27.3\\
-7.3	27.1\\
-7.3	27.1\\
-6.8	26.9\\
-6.6	26.8\\
-6.3	26.6\\
-5.9	26.5\\
-5.8	26.4\\
-5.3	26.2\\
-5.1	26.2\\
-4.8	26.0\\
-4.4	25.9\\
-4.3	25.8\\
-3.8	25.6\\
-3.7	25.6\\
-3.3	25.4\\
-3.0	25.3\\
-2.8	25.2\\
-2.3	25.0\\
-2.3	24.9\\
-1.8	24.7\\
-1.6	24.6\\
-1.3	24.5\\
-0.9	24.3\\
-0.8	24.3\\
-0.3	24.1\\
-0.2	24.0\\
0.2	23.9\\
0.5	23.7\\
0.7	23.6\\
1.1	23.4\\
1.2	23.4\\
1.7	23.2\\
1.8	23.1\\
2.2	23.0\\
2.5	22.8\\
2.7	22.7\\
3.2	22.5\\
3.2	22.5\\
3.7	22.3\\
3.8	22.2\\
4.2	22.1\\
4.5	21.9\\
4.7	21.8\\
5.1	21.6\\
5.2	21.6\\
5.7	21.4\\
5.8	21.3\\
6.2	21.2\\
6.5	21.0\\
6.7	20.9\\
7.1	20.7\\
7.2	20.7\\
7.7	20.5\\
7.8	20.4\\
8.2	20.2\\
8.4	20.1\\
8.7	20.0\\
9.1	19.8\\
9.2	19.8\\
9.7	19.5\\
9.7	19.5\\
10.2	19.3\\
10.4	19.2\\
10.7	19.1\\
11.0	18.9\\
11.2	18.8\\
11.7	18.6\\
11.7	18.6\\
12.2	18.4\\
12.3	18.3\\
12.7	18.1\\
12.9	18.0\\
13.2	17.9\\
13.6	17.7\\
13.7	17.7\\
14.2	17.4\\
14.2	17.4\\
14.7	17.2\\
14.9	17.1\\
15.2	17.0\\
15.5	16.8\\
15.7	16.7\\
16.2	16.5\\
16.2	16.5\\
16.7	16.3\\
16.8	16.2\\
17.2	16.0\\
17.5	15.9\\
17.7	15.8\\
18.1	15.6\\
18.2	15.6\\
18.7	15.3\\
18.8	15.3\\
19.2	15.1\\
19.4	15.0\\
19.7	14.9\\
20.1	14.7\\
20.2	14.6\\
20.7	14.4\\
20.7	14.4\\
21.2	14.2\\
21.4	14.1\\
0.1	799.0\\
72.3	0.0\\
72.8	0.1\\
73.3	0.1\\
73.8	0.1\\
74.3	0.2\\
74.8	0.2\\
75.4	0.3\\
75.7	0.3\\
75.9	0.3\\
76.4	0.4\\
76.9	0.5\\
77.4	0.5\\
77.7	0.6\\
77.9	0.6\\
78.4	0.7\\
78.9	0.8\\
79.2	0.9\\
79.4	0.9\\
79.9	1.1\\
80.4	1.2\\
80.5	1.2\\
80.9	1.3\\
81.4	1.4\\
81.6	1.5\\
81.9	1.6\\
82.4	1.7\\
82.5	1.8\\
82.9	1.9\\
83.4	2.1\\
83.4	2.1\\
83.9	2.3\\
84.2	2.4\\
84.4	2.5\\
84.9	2.7\\
85.0	2.7\\
85.4	2.9\\
85.7	3.0\\
85.9	3.1\\
86.4	3.3\\
86.4	3.3\\
86.9	3.5\\
87.0	3.6\\
87.4	3.8\\
87.6	3.9\\
87.9	4.1\\
88.2	4.2\\
88.4	4.3\\
88.7	4.5\\
88.9	4.6\\
89.2	4.8\\
89.4	4.9\\
89.7	5.1\\
89.9	5.2\\
90.2	5.4\\
90.4	5.5\\
90.7	5.7\\
90.9	5.9\\
91.1	6.0\\
91.4	6.2\\
91.5	6.3\\
91.9	6.6\\
91.9	6.6\\
92.3	6.9\\
92.4	7.0\\
92.7	7.2\\
92.9	7.3\\
93.1	7.5\\
93.4	7.8\\
93.5	7.8\\
93.8	8.1\\
93.9	8.2\\
94.2	8.4\\
94.4	8.6\\
94.5	8.7\\
94.8	9.0\\
94.9	9.1\\
95.1	9.3\\
95.4	9.6\\
95.4	9.6\\
95.7	9.9\\
95.9	10.1\\
96.0	10.2\\
96.3	10.5\\
96.4	10.6\\
96.6	10.8\\
96.8	11.1\\
96.9	11.2\\
97.1	11.4\\
97.3	11.7\\
97.4	11.8\\
97.6	12.0\\
97.8	12.3\\
97.9	12.4\\
98.1	12.6\\
98.3	12.9\\
98.4	13.1\\
98.5	13.2\\
98.7	13.5\\
98.9	13.8\\
98.9	13.8\\
99.1	14.1\\
99.3	14.4\\
99.4	14.5\\
99.5	14.7\\
99.7	15.0\\
99.9	15.3\\
99.9	15.3\\
100.1	15.6\\
100.3	15.9\\
100.4	16.1\\
100.5	16.2\\
100.6	16.5\\
100.8	16.8\\
100.9	17.0\\
101.0	17.1\\
101.1	17.4\\
101.3	17.7\\
101.4	18.0\\
101.4	18.0\\
101.6	18.3\\
101.7	18.6\\
101.8	18.9\\
101.9	19.1\\
102.0	19.2\\
102.1	19.5\\
102.2	19.8\\
102.3	20.1\\
102.4	20.3\\
102.5	20.4\\
102.6	20.7\\
102.7	21.0\\
102.8	21.3\\
102.9	21.6\\
102.9	21.7\\
103.0	21.9\\
103.1	22.2\\
103.2	22.5\\
103.3	22.8\\
103.4	23.1\\
103.4	23.2\\
103.5	23.4\\
103.5	23.7\\
103.6	24.0\\
103.7	24.3\\
103.8	24.6\\
103.9	24.9\\
103.9	25.2\\
103.9	25.3\\
104.0	25.6\\
104.1	25.9\\
104.1	26.2\\
104.2	26.5\\
104.2	26.8\\
104.3	27.1\\
104.3	27.4\\
104.4	27.7\\
104.4	27.9\\
104.4	28.0\\
104.5	28.3\\
104.5	28.6\\
104.5	28.9\\
104.6	29.2\\
104.6	29.5\\
104.6	29.8\\
104.6	30.1\\
104.7	30.4\\
104.7	30.7\\
104.7	31.0\\
104.7	31.3\\
104.7	31.6\\
104.7	31.9\\
104.7	32.2\\
104.8	32.5\\
104.8	32.8\\
104.8	33.1\\
104.8	33.4\\
104.7	33.7\\
104.7	34.0\\
104.7	34.3\\
104.7	34.6\\
104.7	34.9\\
104.7	35.2\\
104.7	35.5\\
104.6	35.8\\
104.6	36.1\\
104.6	36.4\\
104.6	36.7\\
104.5	37.0\\
104.5	37.3\\
104.5	37.6\\
104.4	37.9\\
104.4	38.0\\
104.4	38.2\\
104.3	38.5\\
104.3	38.8\\
104.2	39.1\\
104.2	39.4\\
104.1	39.7\\
104.1	40.0\\
104.0	40.3\\
104.0	40.6\\
103.9	40.8\\
103.9	40.9\\
103.8	41.2\\
103.8	41.5\\
103.7	41.8\\
103.6	42.1\\
103.5	42.4\\
103.5	42.7\\
103.4	42.9\\
103.4	43.0\\
103.3	43.3\\
103.2	43.6\\
103.1	43.9\\
103.0	44.2\\
102.9	44.5\\
102.9	44.6\\
102.9	44.8\\
102.8	45.1\\
102.7	45.4\\
102.5	45.7\\
102.4	46.0\\
102.4	46.1\\
102.3	46.3\\
102.2	46.6\\
102.1	46.9\\
102.0	47.2\\
101.9	47.4\\
101.9	47.5\\
101.8	47.8\\
101.6	48.1\\
101.5	48.4\\
101.4	48.6\\
101.4	48.7\\
101.2	49.0\\
101.1	49.3\\
101.0	49.6\\
100.9	49.7\\
100.8	49.9\\
100.7	50.2\\
100.5	50.5\\
100.4	50.8\\
100.4	50.8\\
100.2	51.1\\
100.1	51.4\\
99.9	51.7\\
99.9	51.8\\
99.8	52.0\\
99.6	52.3\\
99.4	52.6\\
99.4	52.7\\
99.3	52.9\\
99.1	53.2\\
98.9	53.5\\
98.9	53.5\\
98.7	53.8\\
98.6	54.1\\
98.4	54.4\\
98.4	54.4\\
98.2	54.7\\
98.0	55.0\\
97.9	55.2\\
97.8	55.3\\
97.6	55.6\\
97.4	55.9\\
97.4	55.9\\
97.2	56.2\\
97.0	56.5\\
96.9	56.6\\
96.8	56.8\\
96.6	57.1\\
96.4	57.3\\
96.3	57.4\\
96.1	57.7\\
95.9	58.0\\
95.9	58.0\\
95.7	58.3\\
95.4	58.6\\
95.4	58.7\\
95.2	58.9\\
94.9	59.2\\
94.9	59.3\\
94.7	59.5\\
94.4	59.8\\
94.4	59.9\\
94.2	60.1\\
93.9	60.4\\
93.9	60.5\\
93.7	60.7\\
93.4	61.0\\
93.4	61.0\\
93.1	61.3\\
92.9	61.6\\
92.9	61.6\\
92.6	61.9\\
92.4	62.1\\
92.3	62.2\\
92.0	62.5\\
91.9	62.6\\
91.7	62.8\\
91.4	63.1\\
91.4	63.1\\
91.1	63.4\\
90.9	63.6\\
90.8	63.7\\
90.5	64.0\\
90.4	64.1\\
90.1	64.3\\
89.9	64.6\\
89.8	64.6\\
89.5	64.9\\
89.4	65.0\\
89.1	65.2\\
88.9	65.5\\
88.8	65.5\\
88.5	65.8\\
88.4	65.9\\
88.1	66.1\\
87.9	66.3\\
87.7	66.4\\
87.4	66.7\\
87.4	66.7\\
87.0	67.0\\
86.9	67.1\\
86.6	67.3\\
86.4	67.5\\
86.2	67.6\\
85.9	67.9\\
85.8	67.9\\
85.4	68.2\\
85.4	68.2\\
85.0	68.5\\
84.9	68.6\\
84.5	68.8\\
84.4	69.0\\
84.1	69.1\\
83.9	69.3\\
83.7	69.4\\
83.4	69.6\\
83.2	69.7\\
82.9	70.0\\
82.7	70.0\\
82.4	70.3\\
82.3	70.3\\
81.9	70.6\\
81.8	70.6\\
81.4	70.9\\
81.3	70.9\\
80.9	71.2\\
80.8	71.2\\
80.4	71.5\\
80.2	71.5\\
79.9	71.8\\
79.7	71.8\\
79.4	72.0\\
79.1	72.1\\
78.9	72.3\\
78.6	72.4\\
78.4	72.6\\
78.0	72.7\\
77.9	72.8\\
77.4	73.0\\
77.4	73.1\\
76.9	73.3\\
76.8	73.3\\
76.4	73.5\\
76.1	73.6\\
75.9	73.8\\
75.4	73.9\\
75.4	74.0\\
74.8	74.2\\
74.8	74.2\\
74.3	74.4\\
74.0	74.5\\
73.8	74.6\\
73.3	74.8\\
73.3	74.8\\
72.8	75.0\\
72.5	75.2\\
72.3	75.2\\
71.8	75.4\\
71.7	75.5\\
71.3	75.6\\
70.8	75.8\\
70.8	75.8\\
70.3	75.9\\
69.9	76.1\\
69.8	76.1\\
69.3	76.2\\
69.0	76.4\\
68.8	76.4\\
68.3	76.6\\
68.0	76.7\\
67.8	76.7\\
67.3	76.8\\
66.9	77.0\\
66.8	77.0\\
66.3	77.1\\
65.8	77.2\\
65.7	77.3\\
65.3	77.3\\
64.8	77.5\\
64.4	77.6\\
64.3	77.6\\
63.8	77.7\\
63.3	77.8\\
62.9	77.9\\
62.8	77.9\\
62.3	78.0\\
61.8	78.1\\
61.3	78.1\\
61.2	78.2\\
60.8	78.2\\
60.3	78.3\\
59.8	78.4\\
59.3	78.4\\
59.2	78.5\\
58.8	78.5\\
58.3	78.6\\
57.8	78.6\\
57.3	78.7\\
56.8	78.7\\
56.3	78.7\\
56.2	78.8\\
55.8	78.8\\
55.3	78.8\\
54.8	78.8\\
54.3	78.9\\
53.8	78.9\\
53.3	78.9\\
52.8	78.9\\
52.3	78.9\\
51.8	78.9\\
51.3	78.9\\
50.8	78.9\\
50.3	78.9\\
49.8	78.9\\
49.3	78.9\\
48.8	78.9\\
48.3	78.8\\
47.8	78.8\\
47.3	78.8\\
47.2	78.8\\
46.8	78.7\\
46.3	78.7\\
45.8	78.6\\
45.3	78.6\\
44.8	78.5\\
44.3	78.5\\
44.2	78.5\\
43.8	78.4\\
43.3	78.3\\
42.8	78.3\\
42.3	78.2\\
42.1	78.2\\
41.8	78.1\\
41.3	78.0\\
40.8	77.9\\
40.5	77.9\\
40.3	77.8\\
39.8	77.7\\
39.3	77.6\\
39.0	77.6\\
38.8	77.5\\
38.3	77.4\\
37.8	77.3\\
37.7	77.3\\
37.3	77.2\\
36.8	77.0\\
36.5	77.0\\
36.3	76.9\\
35.8	76.8\\
35.4	76.7\\
35.3	76.6\\
34.8	76.5\\
34.4	76.4\\
34.3	76.3\\
33.8	76.2\\
33.5	76.1\\
33.3	76.0\\
32.8	75.8\\
32.6	75.8\\
32.3	75.6\\
31.8	75.5\\
31.7	75.5\\
31.3	75.3\\
30.9	75.2\\
30.8	75.1\\
30.3	74.9\\
30.1	74.8\\
29.8	74.7\\
29.4	74.5\\
29.3	74.5\\
28.8	74.3\\
28.7	74.2\\
28.3	74.1\\
28.0	73.9\\
27.8	73.8\\
27.4	73.6\\
27.3	73.6\\
26.8	73.4\\
26.7	73.3\\
26.3	73.1\\
26.1	73.0\\
25.8	72.9\\
25.5	72.7\\
25.3	72.6\\
24.9	72.4\\
24.7	72.3\\
24.4	72.1\\
24.2	72.1\\
23.8	71.8\\
23.7	71.8\\
23.3	71.5\\
23.2	71.5\\
22.8	71.2\\
22.7	71.2\\
22.3	70.9\\
22.2	70.9\\
21.8	70.6\\
21.7	70.6\\
21.4	70.3\\
21.2	70.3\\
20.9	70.0\\
20.7	69.9\\
20.4	69.7\\
20.2	69.6\\
20.0	69.4\\
19.7	69.2\\
19.6	69.1\\
19.2	68.9\\
19.2	68.8\\
18.8	68.5\\
18.7	68.5\\
18.4	68.2\\
18.2	68.1\\
18.0	67.9\\
17.7	67.7\\
17.6	67.6\\
17.2	67.3\\
17.2	67.3\\
16.9	67.0\\
16.7	66.9\\
16.5	66.7\\
16.2	66.5\\
16.2	66.4\\
15.8	66.1\\
15.7	66.0\\
15.5	65.8\\
15.2	65.6\\
15.2	65.5\\
14.9	65.2\\
14.7	65.1\\
14.6	64.9\\
14.3	64.6\\
14.2	64.6\\
14.0	64.3\\
13.7	64.1\\
13.7	64.0\\
13.4	63.7\\
13.2	63.5\\
13.1	63.4\\
12.9	63.1\\
12.7	63.0\\
12.6	62.8\\
12.4	62.5\\
12.2	62.4\\
12.1	62.2\\
11.9	61.9\\
11.7	61.7\\
11.6	61.6\\
11.4	61.3\\
11.2	61.1\\
11.2	61.0\\
11.0	60.7\\
10.8	60.4\\
10.7	60.4\\
10.6	60.1\\
10.4	59.8\\
10.2	59.6\\
10.2	59.5\\
10.0	59.2\\
9.8	58.9\\
9.7	58.8\\
9.6	58.6\\
9.4	58.3\\
9.3	58.0\\
9.2	57.9\\
9.1	57.7\\
8.9	57.4\\
8.8	57.1\\
8.7	57.0\\
8.6	56.8\\
8.5	56.5\\
8.4	56.2\\
8.2	55.9\\
8.2	55.9\\
8.1	55.6\\
8.0	55.3\\
7.9	55.0\\
7.8	54.7\\
7.7	54.6\\
7.7	54.4\\
7.6	54.1\\
7.5	53.8\\
7.4	53.5\\
7.3	53.2\\
7.2	53.0\\
7.2	52.9\\
7.1	52.6\\
7.1	52.3\\
7.0	52.0\\
6.9	51.7\\
6.9	51.4\\
6.8	51.1\\
6.8	50.8\\
6.7	50.5\\
6.7	50.3\\
6.7	50.2\\
6.7	49.9\\
6.6	49.6\\
6.6	49.3\\
6.6	49.0\\
6.6	48.7\\
6.6	48.4\\
6.6	48.1\\
6.6	47.8\\
6.6	47.5\\
6.6	47.2\\
6.6	46.9\\
6.6	46.6\\
6.7	46.3\\
6.7	46.0\\
6.7	45.9\\
6.7	45.7\\
6.8	45.4\\
6.8	45.1\\
6.9	44.8\\
6.9	44.5\\
7.0	44.2\\
7.1	43.9\\
7.1	43.6\\
7.2	43.3\\
7.2	43.3\\
7.3	43.0\\
7.4	42.7\\
7.5	42.4\\
7.6	42.1\\
7.7	41.8\\
7.7	41.6\\
7.8	41.5\\
7.9	41.2\\
8.0	40.9\\
8.1	40.6\\
8.2	40.3\\
8.2	40.3\\
8.3	40.0\\
8.5	39.7\\
8.6	39.4\\
8.7	39.1\\
8.7	39.1\\
8.9	38.8\\
9.0	38.5\\
9.2	38.2\\
9.2	38.1\\
9.3	37.9\\
9.5	37.6\\
9.7	37.3\\
9.7	37.2\\
9.8	37.0\\
10.0	36.7\\
10.2	36.4\\
10.2	36.3\\
10.3	36.1\\
10.5	35.8\\
10.7	35.5\\
10.7	35.5\\
10.9	35.2\\
11.1	34.9\\
11.2	34.7\\
11.3	34.6\\
11.5	34.3\\
11.7	34.0\\
11.7	34.0\\
11.9	33.7\\
12.1	33.4\\
12.2	33.3\\
12.4	33.1\\
12.6	32.8\\
12.7	32.6\\
12.8	32.5\\
13.0	32.2\\
13.2	31.9\\
13.3	31.9\\
13.5	31.6\\
13.7	31.3\\
13.8	31.3\\
14.0	31.0\\
14.2	30.7\\
14.2	30.7\\
14.5	30.4\\
14.7	30.1\\
14.7	30.1\\
15.0	29.8\\
15.2	29.5\\
15.3	29.5\\
15.5	29.2\\
15.7	28.9\\
15.8	28.9\\
16.1	28.6\\
16.2	28.4\\
16.3	28.3\\
16.6	28.0\\
16.7	27.8\\
16.9	27.7\\
17.2	27.4\\
17.2	27.3\\
17.5	27.1\\
17.7	26.8\\
17.7	26.8\\
18.0	26.5\\
18.2	26.3\\
18.3	26.2\\
18.6	25.9\\
18.7	25.7\\
18.9	25.6\\
19.2	25.3\\
19.2	25.2\\
19.5	24.9\\
19.7	24.8\\
19.9	24.6\\
20.2	24.3\\
20.2	24.3\\
20.5	24.0\\
20.7	23.8\\
20.8	23.7\\
21.1	23.4\\
21.2	23.3\\
21.4	23.1\\
21.7	22.9\\
21.8	22.8\\
22.1	22.5\\
22.2	22.4\\
22.4	22.2\\
22.7	22.0\\
22.8	21.9\\
23.1	21.6\\
23.2	21.5\\
23.5	21.3\\
23.7	21.1\\
23.8	21.0\\
24.2	20.7\\
24.2	20.7\\
24.5	20.4\\
24.7	20.2\\
24.9	20.1\\
25.2	19.8\\
25.3	19.8\\
25.6	19.5\\
25.8	19.4\\
25.9	19.2\\
26.3	19.0\\
26.3	18.9\\
26.7	18.6\\
26.8	18.6\\
27.1	18.3\\
27.3	18.2\\
27.4	18.0\\
27.8	17.8\\
27.8	17.7\\
28.2	17.4\\
28.3	17.4\\
28.6	17.1\\
28.8	17.0\\
29.0	16.8\\
29.3	16.6\\
29.4	16.5\\
29.8	16.2\\
29.8	16.2\\
30.2	15.9\\
30.3	15.9\\
30.6	15.6\\
30.8	15.5\\
31.0	15.3\\
31.3	15.1\\
31.4	15.0\\
31.8	14.8\\
31.8	14.7\\
32.2	14.4\\
32.3	14.4\\
32.7	14.1\\
32.8	14.1\\
33.1	13.8\\
33.3	13.7\\
33.5	13.5\\
33.8	13.4\\
34.0	13.2\\
34.3	13.0\\
34.4	12.9\\
0.3	242.0\\
72.3	0.1\\
72.8	0.2\\
73.3	0.3\\
73.6	0.3\\
73.8	0.4\\
74.3	0.5\\
74.8	0.6\\
74.8	0.6\\
75.4	0.8\\
75.6	0.9\\
75.9	1.0\\
76.3	1.2\\
76.4	1.2\\
76.9	1.5\\
77.0	1.5\\
77.4	1.7\\
77.5	1.8\\
77.9	2.0\\
78.0	2.1\\
78.4	2.4\\
78.4	2.4\\
78.8	2.7\\
78.9	2.7\\
79.2	3.0\\
79.4	3.1\\
79.6	3.3\\
79.9	3.6\\
79.9	3.6\\
80.2	3.9\\
80.4	4.1\\
80.5	4.2\\
80.7	4.5\\
80.9	4.7\\
81.0	4.8\\
81.2	5.1\\
81.4	5.3\\
81.4	5.4\\
81.6	5.7\\
81.8	6.0\\
81.9	6.1\\
82.0	6.3\\
82.2	6.6\\
82.3	6.9\\
82.4	7.0\\
82.5	7.2\\
82.6	7.5\\
82.8	7.8\\
82.9	8.1\\
82.9	8.1\\
83.0	8.4\\
83.1	8.7\\
83.2	9.0\\
83.3	9.3\\
83.4	9.6\\
83.4	9.6\\
83.4	9.9\\
83.5	10.2\\
83.6	10.5\\
83.6	10.8\\
83.7	11.1\\
83.7	11.4\\
83.7	11.7\\
83.8	12.0\\
83.8	12.3\\
83.8	12.6\\
83.8	12.9\\
83.8	13.2\\
83.8	13.5\\
83.8	13.8\\
83.7	14.1\\
83.7	14.4\\
83.7	14.7\\
83.6	15.0\\
83.6	15.3\\
83.5	15.6\\
83.5	15.9\\
83.4	16.2\\
83.4	16.4\\
83.3	16.5\\
83.3	16.8\\
83.2	17.1\\
83.1	17.4\\
83.0	17.7\\
82.9	18.0\\
82.9	18.0\\
82.7	18.3\\
82.6	18.6\\
82.5	18.9\\
82.4	19.2\\
82.3	19.2\\
82.2	19.5\\
82.0	19.8\\
81.9	20.1\\
81.9	20.2\\
81.7	20.4\\
81.5	20.7\\
81.4	21.0\\
81.3	21.0\\
81.1	21.3\\
80.9	21.6\\
80.9	21.7\\
80.7	21.9\\
80.5	22.2\\
80.4	22.4\\
80.2	22.5\\
80.0	22.8\\
79.9	23.0\\
79.7	23.1\\
79.4	23.4\\
79.4	23.5\\
79.1	23.7\\
78.9	24.0\\
78.8	24.0\\
78.5	24.3\\
78.4	24.4\\
78.1	24.6\\
77.9	24.9\\
77.7	24.9\\
77.4	25.2\\
77.3	25.3\\
76.9	25.6\\
76.9	25.6\\
76.5	25.9\\
76.4	25.9\\
76.0	26.2\\
75.9	26.2\\
75.4	26.5\\
75.4	26.5\\
74.8	26.8\\
74.8	26.8\\
74.3	27.0\\
74.2	27.1\\
73.8	27.2\\
73.4	27.4\\
73.3	27.4\\
72.8	27.6\\
72.6	27.7\\
72.3	27.7\\
71.8	27.9\\
71.5	28.0\\
71.3	28.0\\
70.8	28.1\\
70.3	28.2\\
69.8	28.3\\
69.8	28.3\\
69.3	28.3\\
68.8	28.3\\
68.3	28.4\\
67.8	28.4\\
67.3	28.4\\
66.8	28.3\\
66.3	28.3\\
66.0	28.3\\
65.8	28.2\\
65.3	28.2\\
64.8	28.1\\
64.4	28.0\\
64.3	27.9\\
63.8	27.8\\
63.3	27.7\\
63.3	27.7\\
62.8	27.5\\
62.5	27.4\\
62.3	27.3\\
61.8	27.1\\
61.8	27.1\\
61.3	26.8\\
61.2	26.8\\
60.8	26.5\\
60.7	26.5\\
60.3	26.2\\
60.2	26.2\\
59.8	25.9\\
59.8	25.9\\
59.4	25.6\\
59.3	25.5\\
59.0	25.3\\
58.8	25.1\\
58.7	24.9\\
58.3	24.6\\
58.3	24.6\\
58.0	24.3\\
57.8	24.1\\
57.8	24.0\\
57.5	23.7\\
57.3	23.5\\
57.3	23.4\\
57.0	23.1\\
56.8	22.8\\
56.8	22.8\\
56.6	22.5\\
56.4	22.2\\
56.3	22.0\\
56.3	21.9\\
56.1	21.6\\
55.9	21.3\\
55.8	21.1\\
55.8	21.0\\
55.7	20.7\\
55.5	20.4\\
55.4	20.1\\
55.3	19.8\\
55.3	19.8\\
55.2	19.5\\
55.1	19.2\\
55.1	18.9\\
55.0	18.6\\
54.9	18.3\\
54.9	18.0\\
54.8	17.7\\
54.8	17.7\\
54.8	17.4\\
54.7	17.1\\
54.7	16.8\\
54.7	16.5\\
54.7	16.2\\
54.7	15.9\\
54.7	15.6\\
54.7	15.3\\
54.7	15.0\\
54.7	14.7\\
54.7	14.4\\
54.8	14.1\\
54.8	13.9\\
54.8	13.8\\
54.9	13.5\\
54.9	13.2\\
55.0	12.9\\
55.0	12.6\\
55.1	12.3\\
55.2	12.0\\
55.3	11.7\\
55.3	11.6\\
55.4	11.4\\
55.5	11.1\\
55.6	10.8\\
55.7	10.5\\
55.8	10.2\\
55.8	10.2\\
55.9	9.9\\
56.1	9.6\\
56.2	9.3\\
0.5	136.0\\
72.3	0.2\\
72.8	0.3\\
73.0	0.3\\
73.3	0.4\\
73.8	0.6\\
73.8	0.6\\
74.3	0.8\\
74.5	0.9\\
74.8	1.1\\
75.0	1.2\\
75.4	1.4\\
75.5	1.5\\
75.9	1.8\\
75.9	1.8\\
76.2	2.1\\
76.4	2.2\\
76.5	2.4\\
76.8	2.7\\
76.9	2.8\\
77.1	3.0\\
77.3	3.3\\
77.4	3.4\\
77.5	3.6\\
77.7	3.9\\
77.9	4.2\\
77.9	4.2\\
78.0	4.5\\
78.2	4.8\\
78.3	5.1\\
78.4	5.3\\
78.4	5.4\\
78.5	5.7\\
78.6	6.0\\
78.6	6.3\\
78.7	6.6\\
78.8	6.9\\
78.8	7.2\\
78.8	7.5\\
78.8	7.8\\
78.8	8.1\\
78.8	8.4\\
78.8	8.7\\
78.8	9.0\\
78.7	9.3\\
78.7	9.6\\
78.6	9.9\\
78.6	10.2\\
78.5	10.5\\
78.4	10.8\\
78.4	10.9\\
78.3	11.1\\
78.2	11.4\\
78.0	11.7\\
77.9	12.0\\
77.9	12.1\\
77.7	12.3\\
77.6	12.6\\
77.4	12.9\\
77.4	13.0\\
77.2	13.2\\
76.9	13.5\\
76.9	13.6\\
76.7	13.8\\
76.4	14.1\\
76.4	14.2\\
76.2	14.4\\
75.9	14.7\\
75.8	14.7\\
75.5	15.0\\
75.4	15.1\\
75.1	15.3\\
74.8	15.5\\
74.7	15.6\\
74.3	15.8\\
74.2	15.9\\
73.8	16.1\\
73.6	16.2\\
73.3	16.4\\
72.9	16.5\\
72.8	16.6\\
72.3	16.7\\
72.0	16.8\\
71.8	16.9\\
71.3	17.0\\
70.8	17.1\\
70.3	17.1\\
69.9	17.1\\
69.8	17.1\\
69.8	17.1\\
69.3	17.1\\
68.8	17.1\\
68.3	17.0\\
67.8	16.9\\
67.4	16.8\\
67.3	16.8\\
66.8	16.7\\
66.5	16.5\\
66.3	16.5\\
65.9	16.2\\
65.8	16.2\\
65.3	15.9\\
65.3	15.9\\
64.9	15.6\\
64.8	15.6\\
64.5	15.3\\
64.3	15.2\\
64.1	15.0\\
63.8	14.8\\
63.8	14.7\\
63.5	14.4\\
63.3	14.2\\
63.3	14.1\\
63.0	13.8\\
62.8	13.5\\
62.8	13.5\\
62.6	13.2\\
62.5	12.9\\
62.3	12.6\\
62.3	12.6\\
62.2	12.3\\
62.1	12.0\\
62.0	11.7\\
61.9	11.4\\
61.8	11.3\\
61.8	11.1\\
61.7	10.8\\
61.7	10.5\\
61.6	10.2\\
61.6	9.9\\
61.5	9.6\\
61.5	9.3\\
61.5	9.0\\
61.5	8.7\\
61.6	8.4\\
61.6	8.1\\
61.6	7.8\\
1.0	60.0\\
72.3	0.3\\
72.8	0.6\\
72.9	0.6\\
73.3	0.9\\
73.3	0.9\\
73.7	1.2\\
73.8	1.4\\
73.9	1.5\\
74.2	1.8\\
74.3	2.1\\
74.3	2.1\\
74.5	2.4\\
74.6	2.7\\
74.7	3.0\\
74.8	3.3\\
74.8	3.6\\
74.8	3.6\\
74.9	3.9\\
74.9	4.2\\
74.9	4.5\\
74.8	4.7\\
74.8	4.8\\
74.8	5.1\\
74.7	5.4\\
74.6	5.7\\
74.5	6.0\\
74.3	6.3\\
74.3	6.3\\
74.1	6.6\\
73.9	6.9\\
73.8	7.0\\
73.6	7.2\\
73.3	7.5\\
73.3	7.5\\
72.9	7.8\\
72.8	7.9\\
72.4	8.1\\
72.3	8.2\\
71.8	8.4\\
71.7	8.4\\
71.3	8.5\\
70.8	8.6\\
70.3	8.6\\
69.8	8.6\\
69.3	8.4\\
69.3	8.4\\
68.8	8.3\\
68.5	8.1\\
68.3	8.0\\
68.0	7.8\\
67.8	7.7\\
67.6	7.5\\
67.3	7.2\\
67.3	7.2\\
67.1	6.9\\
66.9	6.6\\
66.8	6.5\\
66.7	6.3\\
66.6	6.0\\
66.5	5.9\\
2.0	21.0\\
72.3	0.8\\
72.5	0.9\\
72.7	1.2\\
72.8	1.5\\
72.8	1.8\\
72.8	2.1\\
72.8	2.4\\
72.8	2.7\\
72.6	3.0\\
72.5	3.3\\
72.3	3.5\\
72.2	3.6\\
71.9	3.9\\
71.8	3.9\\
71.3	4.2\\
71.2	4.2\\
70.8	4.3\\
70.3	4.3\\
70.1	4.2\\
69.8	4.1\\
69.6	4.0\\
3.0	9.0\\
72.1	1.3\\
72.1	1.5\\
72.1	1.8\\
72.0	2.1\\
71.8	2.3\\
71.7	2.4\\
71.3	2.7\\
71.3	2.7\\
71.3	2.7\\
};
%\addlegendentry{data1}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
72.2	0.0\\
72.2	0.5\\
72.1	0.9\\
71.9	1.4\\
71.6	1.9\\
71.3	2.3\\
70.9	2.8\\
70.4	3.2\\
69.9	3.7\\
69.3	4.1\\
68.6	4.6\\
67.9	5.0\\
67.0	5.4\\
66.2	5.9\\
65.2	6.3\\
64.2	6.7\\
63.1	7.1\\
62.0	7.5\\
60.7	7.9\\
59.5	8.3\\
58.1	8.7\\
56.8	9.0\\
55.3	9.4\\
53.8	9.8\\
52.3	10.1\\
50.7	10.4\\
49.0	10.8\\
47.3	11.1\\
45.5	11.4\\
43.7	11.6\\
41.9	11.9\\
40.0	12.2\\
38.1	12.4\\
36.1	12.7\\
34.1	12.9\\
32.1	13.1\\
30.0	13.3\\
27.9	13.5\\
25.8	13.7\\
23.6	13.8\\
21.4	14.0\\
19.2	14.1\\
17.0	14.2\\
14.8	14.3\\
12.5	14.4\\
10.3	14.5\\
8.0	14.5\\
5.7	14.6\\
3.4	14.6\\
1.1	14.6\\
-1.1	14.6\\
-3.4	14.6\\
-5.7	14.6\\
-8.0	14.5\\
-10.3	14.5\\
-12.5	14.4\\
-14.8	14.3\\
-17.0	14.2\\
-19.2	14.1\\
-21.4	14.0\\
-23.6	13.8\\
-25.8	13.7\\
-27.9	13.5\\
-30.0	13.3\\
-32.1	13.1\\
-34.1	12.9\\
-36.1	12.7\\
-38.1	12.4\\
-40.0	12.2\\
-41.9	11.9\\
-43.7	11.6\\
-45.5	11.4\\
-47.3	11.1\\
-49.0	10.8\\
-50.7	10.4\\
-52.3	10.1\\
-53.8	9.8\\
-55.3	9.4\\
-56.8	9.0\\
-58.1	8.7\\
-59.5	8.3\\
-60.7	7.9\\
-62.0	7.5\\
-63.1	7.1\\
-64.2	6.7\\
-65.2	6.3\\
-66.2	5.9\\
-67.0	5.4\\
-67.9	5.0\\
-68.6	4.6\\
-69.3	4.1\\
-69.9	3.7\\
-70.4	3.2\\
-70.9	2.8\\
-71.3	2.3\\
-71.6	1.9\\
-71.9	1.4\\
-72.1	0.9\\
-72.2	0.5\\
-72.2	0.0\\
};
%\addlegendentry{data2}

\node[label,rotate=0] at (axis cs: -19.895, 142.970) {0.04};
%\node[label,rotate=30] at (axis cs: 113, 8.76) {0.04};
\node[label,rotate=0] at (axis cs: -41.661, 18.294) {0.05};
\node[label,rotate=0] at (axis cs: 25.3,	132.9) {0.05};
%\node[label,rotate=0] at (axis cs: 110.01, 12.71) {0.05};
\node[label,rotate=0] at (axis cs: 40.301, 104.930) {0.07};
\node[label,rotate=0] at (axis cs: 40.301, 77.827) {0.1};
\node[label,rotate=0] at (axis cs: 70.229, 28.198) {0.3};
\node[label,rotate=0] at (axis cs: 70.229, 17.120) {0.5};
\node[label,rotate=0] at (axis cs: 70.229, 8.589) {1};

\end{axis}%
%
\end{tikzpicture}%

==> target_beams_pol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\begin{tikzpicture}[font=\footnotesize]

\begin{polaraxis}[%
width=0.80\columnwidth,
height=0.80\columnwidth,
scale only axis,
rotate=90,
axis line style={gray},
xmin=-90,
xmax=90,
ymax=30,
%ytick={0,1,2,3},
%yticklabels={$1$,$10^1$,$10^2$,$10^3$},
xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick-90
    },
    yticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick+90
    },
ylabel={Number of beams [-]},		
y label style={anchor=north, at={(axis description cs:0.43, -0.5)}},
%title={'Number of beams of the receiver boat w.r.t. the azimuth of the transmitter boat using UV space. Elevation = [0.00, 90.00]. Max. nr. beams = 20. box_x = 0.40km, box_y = 0.40km, box_z = 0.40km, BW_{R,a} = 2.00°, BW_{R,e} = 2.00°, BW_{R,e} = 2.00°, R_m = 100.0km, L = 141.4km, \tau_p = 10.01\mus, \theta_T = 0.00°, \phi_T = 0.00°, \theta_R = 0.00°, \phi_R = 0.00°. }
]

%\addplot[smooth, matlabred, line width=1.5, dashed, forget plot] table[row sep=crcr] {%
%%
%0 1\\
%0 30\\
%};

\addplot[smooth, black, line width=1.5, forget plot] table[row sep=crcr] {%
%
%-180	1\\
%-178.190954773869	1\\
%-176.381909547739	1\\
%-174.572864321608	1\\
%-172.763819095477	1\\
%-170.954773869347	1\\
%-169.145728643216	1\\
%-167.336683417085	1\\
%-165.527638190955	1\\
%-163.718592964824	1\\
%-161.909547738693	1\\
%-160.100502512563	1\\
%-158.291457286432	1\\
%-156.482412060302	1\\
%-154.673366834171	1\\
%-152.864321608040	1\\
%-151.055276381910	1\\
%-149.246231155779	1\\
%-147.437185929648	1\\
%-145.628140703518	1\\
%-143.819095477387	1\\
%-142.010050251256	1\\
%-140.201005025126	1\\
%-138.391959798995	1\\
%-136.582914572864	1\\
%-134.773869346734	1\\
%-132.964824120603	1\\
%-131.155778894472	1\\
%-129.346733668342	1\\
%-127.537688442211	1\\
%-125.728643216080	1\\
%-123.919597989950	1\\
%-122.110552763819	1\\
%-120.301507537688	1\\
%-118.492462311558	1\\
%-116.683417085427	1\\
%-114.874371859297	1\\
%-113.065326633166	1\\
%-111.256281407035	1\\
%-109.447236180905	1\\
%-107.638190954774	1\\
%-105.829145728643	1\\
%-104.020100502513	1\\
%-102.211055276382	1\\
%-100.402010050251	1\\
%-98.5929648241206	1\\
%-96.7839195979900	1\\
%-94.9748743718593	1\\
%-93.1658291457287	1\\
%-91.3567839195980	1\\
-89.5477386934673	1\\
-87.7386934673367	1\\
-85.9296482412060	1\\
-84.1206030150754	1\\
-82.3115577889447	1\\
-80.5025125628141	1\\
-78.6934673366834	1\\
-76.8844221105528	1\\
-75.0753768844221	1\\
-73.2663316582915	1\\
-71.4572864321608	1\\
-69.6482412060302	1\\
-67.8391959798995	1\\
-66.0301507537688	1\\
-64.2211055276382	1\\
-62.4120603015075	1\\
-60.6030150753769	1\\
-58.7939698492462	1\\
-56.9849246231156	1\\
-55.1758793969849	1\\
-53.3668341708543	1\\
-51.5577889447236	1\\
-49.7487437185930	1\\
-47.9396984924623	1\\
-46.1306532663317	1\\
-44.3216080402010	1\\
-42.5125628140704	1\\
-40.7035175879397	1\\
-38.8944723618091	1\\
-37.0854271356784	1\\
-35.2763819095477	1\\
-33.4673366834171	1\\
-31.6582914572864	1\\
-29.8492462311558	1\\
-28.0402010050251	1\\
-26.2311557788945	1\\
-24.4221105527638	1\\
-22.6130653266332	1\\
-20.8040201005025	1\\
-18.9949748743718	1\\
-17.1859296482412	1\\
-15.3768844221106	1\\
-13.5678391959799	1\\
-11.7587939698493	1\\
-9.94974874371858	1\\
-8.14070351758793	1\\
-6.33165829145728	1\\
-4.52261306532663	4\\
-2.71356783919599	4\\
-0.904522613065312	20\\
0.904522613065337	20\\
2.71356783919599	4\\
4.52261306532663	4\\
6.33165829145728	1\\
8.14070351758796	1\\
9.94974874371861	1\\
11.7587939698493	1\\
13.5678391959799	1\\
15.3768844221106	1\\
17.1859296482412	1\\
18.9949748743719	1\\
20.8040201005025	1\\
22.6130653266332	1\\
24.4221105527638	1\\
26.2311557788945	1\\
28.0402010050251	1\\
29.8492462311558	1\\
31.6582914572864	1\\
33.4673366834171	1\\
35.2763819095477	1\\
37.0854271356784	1\\
38.8944723618091	1\\
40.7035175879397	1\\
42.5125628140704	1\\
44.3216080402010	1\\
46.1306532663317	1\\
47.9396984924623	1\\
49.7487437185930	1\\
51.5577889447236	1\\
53.3668341708543	1\\
55.1758793969849	1\\
56.9849246231156	1\\
58.7939698492462	1\\
60.6030150753769	1\\
62.4120603015075	1\\
64.2211055276382	1\\
66.0301507537689	1\\
67.8391959798995	1\\
69.6482412060302	1\\
71.4572864321608	1\\
73.2663316582915	1\\
75.0753768844221	1\\
76.8844221105528	1\\
78.6934673366834	1\\
80.5025125628141	1\\
82.3115577889447	1\\
84.1206030150754	1\\
85.9296482412060	1\\
87.7386934673367	1\\
89.5477386934673	1\\
%91.3567839195980	1\\
%93.1658291457286	1\\
%94.9748743718593	1\\
%96.7839195979900	1\\
%98.5929648241206	1\\
%100.402010050251	1\\
%102.211055276382	1\\
%104.020100502513	1\\
%105.829145728643	1\\
%107.638190954774	1\\
%109.447236180905	1\\
%111.256281407035	1\\
%113.065326633166	1\\
%114.874371859296	1\\
%116.683417085427	1\\
%118.492462311558	1\\
%120.301507537688	1\\
%122.110552763819	1\\
%123.919597989950	1\\
%125.728643216080	1\\
%127.537688442211	1\\
%129.346733668342	1\\
%131.155778894472	1\\
%132.964824120603	1\\
%134.773869346734	1\\
%136.582914572864	1\\
%138.391959798995	1\\
%140.201005025126	1\\
%142.010050251256	1\\
%143.819095477387	1\\
%145.628140703518	1\\
%147.437185929648	1\\
%149.246231155779	1\\
%151.055276381910	1\\
%152.864321608040	1\\
%154.673366834171	1\\
%156.482412060302	1\\
%158.291457286432	1\\
%160.100502512563	1\\
%161.909547738693	1\\
%163.718592964824	1\\
%165.527638190955	1\\
%167.336683417085	1\\
%169.145728643216	1\\
%170.954773869347	1\\
%172.763819095477	1\\
%174.572864321608	1\\
%176.381909547739	1\\
%178.190954773869	1\\
%180	1\\
};

\end{polaraxis}
\end{tikzpicture}%

==> target_beams_pol_errata_comb.tex <==
% This file was created by matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\begin{tikzpicture}[font=\footnotesize]

\begin{polaraxis}[%
width=0.80\columnwidth,
height=0.80\columnwidth,
scale only axis,
rotate=90,
axis line style={gray},
xmin=-90,
xmax=90,
%ymax=30,
%ytick={0,1,2,3},
%yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick-90
    },
    yticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick+90
    },
ylabel={Number of beams [-]},		
y label style={anchor=north, at={(axis description cs:0.43, -0.5)}},
%title={'Number of beams of the receiver boat w.r.t. the azimuth of the transmitter boat using UV space. Elevation = [0.00, 90.00]. Max. nr. beams = 20. box_x = 0.40km, box_y = 0.40km, box_z = 0.40km, BW_{R,a} = 2.00°, BW_{R,e} = 2.00°, BW_{R,e} = 2.00°, R_m = 100.0km, L = 141.4km, \tau_p = 10.01\mus, \theta_T = 0.00°, \phi_T = 0.00°, \theta_R = 0.00°, \phi_R = 0.00°. }
]

%\addplot[smooth, matlabred, line width=1.5, dashed, forget plot] table[row sep=crcr] {%
%%
%0 1\\
%0 30\\
%};

\addplot[smooth, black, line width=1, forget plot] table[row sep=crcr] {% x expr=\thisrowno{0},y expr={log10(\thisrowno{1})},
%
-43.20	1 \\
-41.40	1 \\
-39.60	1 \\
-37.80	1 \\
-36	1 \\
-34.20	1 \\
-32.40	1 \\
-30.60	1 \\
-28.80	1 \\
-27	1 \\
-25.20	1 \\
-23.40	1 \\
-21.60	1 \\
-19.80	1 \\
-18	1 \\
-16.20	1 \\
-14.40	1 \\
-12.60	1 \\
-10.80	1 \\
-9.00000000000005	1\\
-8.81999999999996	1\\
-8.64000000000007	1\\
-8.45999999999998	1\\
-8.27999999999999	1\\
-8.10000000000001	1\\
-7.92000000000002	1\\
-7.74000000000003	1\\
-7.55999999999994	1\\
-7.38000000000005	1\\
-7.19999999999996	1\\
-7.02000000000007	1\\
-6.83999999999998	1\\
-6.65999999999999	1\\
-6.48000000000000	1\\
-6.30000000000002	1\\
-6.12000000000003	1\\
-5.93999999999994	1\\
-5.76000000000005	1\\
-5.57999999999996	1\\
-5.40000000000007	2\\
-5.21999999999998	2\\
-5.03999999999999	2\\
-4.86000000000000	2\\
-4.68000000000001	4\\
-4.50000000000003	4\\
-4.31999999999994	4\\
-4.14000000000005	4\\
-3.95999999999996	4\\
-3.78000000000007	4\\
-3.59999999999998	4\\
-3.41999999999999	4\\
-3.24000000000000	4\\
-3.06000000000001	4\\
-2.88000000000002	4\\
-2.69999999999993	4\\
-2.52000000000005	4\\
-2.33999999999996	9\\
-2.16000000000007	9\\
-1.97999999999998	9\\
-1.79999999999999	9\\
-1.62000000000000	16\\
-1.44000000000001	16\\
-1.26000000000002	16\\
-1.07999999999993	25\\
-0.900000000000046	20\\
-0.719999999999955	30\\
-0.540000000000068	42\\
-0.359999999999978	63\\
-0.179999999999989	64\\
0	64\\
0.180000000000000	64\\
0.360000000000000	63\\
0.540000000000000	42\\
0.720000000000000	30\\
0.900000000000000	20\\
1.08000000000000	25\\
1.26000000000000	16\\
1.44000000000000	16\\
1.62000000000000	16\\
1.80000000000000	9\\
1.98000000000000	9\\
2.16000000000000	9\\
2.34000000000000	9\\
2.52000000000000	4\\
2.70000000000000	4\\
2.88000000000000	4\\
3.06000000000000	4\\
3.24000000000000	4\\
3.42000000000000	4\\
3.60000000000000	4\\
3.78000000000000	4\\
3.96000000000000	4\\
4.14000000000000	4\\
4.32000000000000	4\\
4.50000000000000	4\\
4.68000000000000	4\\
4.86000000000000	2\\
5.04000000000000	2\\
5.22000000000000	2\\
5.40000000000000	2\\
5.58000000000000	1\\
5.76000000000000	1\\
5.94000000000000	1\\
6.12000000000000	1\\
6.30000000000000	1\\
6.48000000000000	1\\
6.66000000000000	1\\
6.84000000000000	1\\
7.02000000000000	1\\
7.20000000000000	1\\
7.38000000000000	1\\
7.56000000000000	1\\
7.74000000000000	1\\
7.92000000000000	1\\
8.10000000000000	1\\
8.28000000000000	1\\
8.46000000000000	1\\
8.64000000000000	1\\
8.82000000000000	1\\
9	1\\
10.80	1 \\
12.60	1 \\
14.40	1 \\
16.20	1 \\
18	1 \\
19.80	1 \\
21.60	1 \\
23.40	1 \\
25.20	1 \\
27.00	1 \\
28.80	1 \\
30.60	1 \\
32.40	1 \\
34.20	1 \\
36.00	1 \\
37.80	1 \\
39.60	1 \\
41.40	1 \\
43.20	1 \\
};

\end{polaraxis}
\end{tikzpicture}%

==> target_beams_pol_errata_comb_zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%
\definecolor{matlabred}{rgb}{0.8500, 0.3250, 0.0980}%
\begin{tikzpicture}[font=\footnotesize]

\begin{polaraxis}[%
width=0.80\columnwidth,
height=0.80\columnwidth,
scale only axis,
rotate=90,
axis line style={gray},
xmin=-90,
xmax=90,
ymax=20,
%ytick={0,1,2,3},
%yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
    xticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick-90
    },
    yticklabel style={
        inner xsep=2pt,
        ellipse,
        anchor=\tick+90
    },
ylabel={Number of beams [-]},		
y label style={anchor=north, at={(axis description cs:0.43, -0.5)}},
%title={'Number of beams of the receiver boat w.r.t. the azimuth of the transmitter boat using UV space. Elevation = [0.00, 90.00]. Max. nr. beams = 20. box_x = 0.40km, box_y = 0.40km, box_z = 0.40km, BW_{R,a} = 2.00°, BW_{R,e} = 2.00°, BW_{R,e} = 2.00°, R_m = 100.0km, L = 141.4km, \tau_p = 10.01\mus, \theta_T = 0.00°, \phi_T = 0.00°, \theta_R = 0.00°, \phi_R = 0.00°. }
]

%\addplot[smooth, matlabred, line width=1.5, dashed, forget plot] table[row sep=crcr] {%
%%
%0 1\\
%0 30\\
%};

\addplot[smooth, black, line width=1, forget plot] table[row sep=crcr] {% x expr=\thisrowno{0},y expr={log10(\thisrowno{1})},
%
-43.20	1 \\
-41.40	1 \\
-39.60	1 \\
-37.80	1 \\
-36	1 \\
-34.20	1 \\
-32.40	1 \\
-30.60	1 \\
-28.80	1 \\
-27	1 \\
-25.20	1 \\
-23.40	1 \\
-21.60	1 \\
-19.80	1 \\
-18	1 \\
-16.20	1 \\
-14.40	1 \\
-12.60	1 \\
-10.80	1 \\
-9.00000000000005	1\\
-8.81999999999996	1\\
-8.64000000000007	1\\
-8.45999999999998	1\\
-8.27999999999999	1\\
-8.10000000000001	1\\
-7.92000000000002	1\\
-7.74000000000003	1\\
-7.55999999999994	1\\
-7.38000000000005	1\\
-7.19999999999996	1\\
-7.02000000000007	1\\
-6.83999999999998	1\\
-6.65999999999999	1\\
-6.48000000000000	1\\
-6.30000000000002	1\\
-6.12000000000003	1\\
-5.93999999999994	1\\
-5.76000000000005	1\\
-5.57999999999996	1\\
-5.40000000000007	2\\
-5.21999999999998	2\\
-5.03999999999999	2\\
-4.86000000000000	2\\
-4.68000000000001	4\\
-4.50000000000003	4\\
-4.31999999999994	4\\
-4.14000000000005	4\\
-3.95999999999996	4\\
-3.78000000000007	4\\
-3.59999999999998	4\\
-3.41999999999999	4\\
-3.24000000000000	4\\
-3.06000000000001	4\\
-2.88000000000002	4\\
-2.69999999999993	4\\
-2.52000000000005	4\\
-2.33999999999996	9\\
-2.16000000000007	9\\
-1.97999999999998	9\\
-1.79999999999999	9\\
-1.62000000000000	16\\
-1.44000000000001	16\\
-1.26000000000002	16\\
-1.07999999999993	25\\
-0.900000000000046	20\\
-0.719999999999955	30\\
-0.540000000000068	42\\
-0.359999999999978	63\\
-0.179999999999989	64\\
0	64\\
0.180000000000000	64\\
0.360000000000000	63\\
0.540000000000000	42\\
0.720000000000000	30\\
0.900000000000000	20\\
1.08000000000000	25\\
1.26000000000000	16\\
1.44000000000000	16\\
1.62000000000000	16\\
1.80000000000000	9\\
1.98000000000000	9\\
2.16000000000000	9\\
2.34000000000000	9\\
2.52000000000000	4\\
2.70000000000000	4\\
2.88000000000000	4\\
3.06000000000000	4\\
3.24000000000000	4\\
3.42000000000000	4\\
3.60000000000000	4\\
3.78000000000000	4\\
3.96000000000000	4\\
4.14000000000000	4\\
4.32000000000000	4\\
4.50000000000000	4\\
4.68000000000000	4\\
4.86000000000000	2\\
5.04000000000000	2\\
5.22000000000000	2\\
5.40000000000000	2\\
5.58000000000000	1\\
5.76000000000000	1\\
5.94000000000000	1\\
6.12000000000000	1\\
6.30000000000000	1\\
6.48000000000000	1\\
6.66000000000000	1\\
6.84000000000000	1\\
7.02000000000000	1\\
7.20000000000000	1\\
7.38000000000000	1\\
7.56000000000000	1\\
7.74000000000000	1\\
7.92000000000000	1\\
8.10000000000000	1\\
8.28000000000000	1\\
8.46000000000000	1\\
8.64000000000000	1\\
8.82000000000000	1\\
9	1\\
10.80	1 \\
12.60	1 \\
14.40	1 \\
16.20	1 \\
18	1 \\
19.80	1 \\
21.60	1 \\
23.40	1 \\
25.20	1 \\
27.00	1 \\
28.80	1 \\
30.60	1 \\
32.40	1 \\
34.20	1 \\
36.00	1 \\
37.80	1 \\
39.60	1 \\
41.40	1 \\
43.20	1 \\
};

\end{polaraxis}
\end{tikzpicture}%
